Theory of Thermodynamic Magnetic Oscillations in Quasi-One-Dimensional Conductors

The second order correction to free energy due to the interaction between electrons is calculated for a quasi-one-dimensional conductor exposed to a magnetic field perpendicular to the chains. It is found that specific heat, magnetization and torque oscillate when the magnetic field is rotated in the plane perpendicular to the chains or when the magnitude of magnetic filed is changed. This new mechanism of thermodynamic magnetic oscillations in metals, which is not related to the presence of any closed electron orbits, is applied to explain behavior of the organic conductor (TMTSF)$_2$ClO$_4$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%  CUT HERE, Fig. 1  %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: affig1.xfig
%%Creator: f2ps
%%CreationDate: Wed May 13 19:43:18 1992
%%For: yakovenk@ruhets.rutgers.edu (Victor Yakovenko)
%%Pages: 1
%%BoundingBox: 77 513 535 279
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
-54.000000 684.000000 translate 0.900 -0.900 scale
5.000 setlinewidth
% Ellipse
newpath 639 319 15 15 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
 stroke
% Ellipse
newpath 159 319 14 14 0 360 DrawEllipse
 gsave fill grestore
 stroke
newpath 399.000 139.000 300.000 36.870 143.130 arc
 stroke
newpath 399.000 499.000 300.000 -143.130 -36.870 arc
 stroke
newpath 399.000 -131.000 510.000 61.928 118.072 arc
 stroke
newpath 399.000 769.000 510.000 -118.072 -61.928 arc
 stroke
% Polyline
newpath 419 429 moveto 379 439 lineto 419 449 lineto stroke
% Polyline
newpath 379 369 moveto 419 379 lineto 379 389 lineto stroke
% Polyline
newpath 419 189 moveto 379 199 lineto 419 209 lineto stroke
% Polyline
newpath 379 249 moveto 419 259 lineto 379 269 lineto stroke
/fn2.40 /Times-Bold findfont 44.444444 scalefont def
fn2.40 setfont
(_) dup stringwidth pop 2 div 399 exch sub 409 moveto 1 -1 scale show 1 -1
scale
(_) dup stringwidth pop 2 div 399 exch sub 349 moveto 1 -1 scale show 1 -1
scale
(+) dup stringwidth pop 2 div 399 exch sub 299 moveto 1 -1 scale show 1 -1
scale
(+) dup stringwidth pop 2 div 399 exch sub 239 moveto 1 -1 scale show 1 -1
scale
showpage
$F2psEnd

%%%%%%%%%%%%%%%%%%  CUT HERE, Fig. 2  %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%Creator: yakovenk
%%Title: PGPLOT PostScript plot
%%CreationDate: 13-May-1992 20:04
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
350 250 translate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 6 SLW 5046 0 2294 2100 l 0 5281 c 0 -5281 2294 7381 l 0 270 c 0
135 2855 2100 l 0 135 3415 2100 l 0 270 3976 2100 l
0 135 4537 2100 l 0 135 5097 2100 l 0 270 5658 2100 l 0 135 6219 2100 l 0 135
6780 2100 l 0 270 7340 2100 l -54 -18 2276 1776 l
-36 -54 c -18 -90 c 0 -54 c 18 -90 c 36 -54 c 54 -18 c 36 0 c 54 18 c 36 54 c
18 90 c 0 54 c -18 90 c -36 54 c -54 18 c -36 0 c
198 0 3706 1776 l -108 -144 c 54 0 c 36 -18 c 18 -18 c 18 -54 c 0 -36 c -18 -54
c -36 -36 c -54 -18 c -54 0 c -54 18 c -18 18 c
-18 36 c -54 -18 4138 1776 l -36 -54 c -18 -90 c 0 -54 c 18 -90 c 36 -54 c 54
-18 c 36 0 c 54 18 c 36 54 c 18 90 c 0 54 c -18 90 c
-36 54 c -54 18 c -36 0 c -18 36 5586 1722 l -54 18 c -36 0 c -54 -18 c -36 -54
c -18 -90 c 0 -90 c 18 -72 c 36 -36 c 54 -18 c
18 0 c 54 18 c 36 36 c 18 54 c 0 18 c -18 54 c -36 36 c -54 18 c -18 0 c -54
-18 c -36 -36 c -18 -54 c -54 -18 5820 1776 l -36 -54 c
-18 -90 c 0 -54 c 18 -90 c 36 -54 c 54 -18 c 36 0 c 54 18 c 36 54 c 18 90 c 0
54 c -18 90 c -36 54 c -54 18 c -36 0 c
-18 -54 7268 1650 l -36 -36 c -54 -18 c -18 0 c -54 18 c -36 36 c -18 54 c 0 18
c 18 54 c 36 36 c 54 18 c 18 0 c 54 -18 c 36 -36 c
18 -72 c 0 -90 c -18 -90 c -36 -54 c -54 -18 c -36 0 c -54 18 c -18 36 c -54
-18 7502 1776 l -36 -54 c -18 -90 c 0 -54 c 18 -90 c
36 -54 c 54 -18 c 36 0 c 54 18 c 36 54 c 18 90 c 0 54 c -18 90 c -36 54 c -54
18 c -36 0 c 135 0 2294 2100 l -135 0 7340 2100 l
-54 -18 1686 2302 l -36 -54 c -18 -90 c 0 -54 c 18 -90 c 36 -54 c 54 -18 c 36 0
c 54 18 c 36 54 c 18 90 c 0 54 c -18 90 c -36 54 c
-54 18 c -36 0 c
-144 -378 2603 1191 l 144 -378 2603 1191 l 180 0 2513 939 l 0 -252 2837 1065 l
54 54 2837 993 l 36 18 c 54 0 c 36 -18 c 18 -54 c
0 -180 c 0 -288 3377 1065 l -18 -54 c -18 -18 c -36 -18 c -54 0 c -36 18 c -36
36 3377 1011 l -36 18 c -54 0 c -36 -18 c -36 -36 c
-18 -54 c 0 -36 c 18 -54 c 36 -36 c 36 -18 c 54 0 c 36 18 c 36 36 c 0 -378 3521
1191 l 216 0 3647 957 l 0 36 c -18 36 c -18 18 c
-36 18 c -54 0 c -36 -18 c -36 -36 c -18 -54 c 0 -36 c 18 -54 c 36 -36 c 36 -18
c 54 0 c 36 18 c 36 36 c -36 -18 4385 1191 l
-36 -54 c -18 -36 c -18 -54 c -18 -90 c 0 -72 c 18 -36 c 18 -18 c 36 0 c 36 18
c 36 54 c 18 36 c 18 54 c 18 90 c 0 72 c -18 36 c
-18 18 c -36 0 c 162 0 4277 1011 l -36 -36 4997 1263 l -36 -54 c -36 -72 c -18
-90 c 0 -72 c 18 -90 c 36 -72 c 36 -54 c 36 -36 c
0 -378 5321 1191 l -36 36 5321 1011 l -36 18 c -54 0 c -36 -18 c -36 -36 c -18
-54 c 0 -36 c 18 -54 c 36 -36 c 36 -18 c 54 0 c
36 18 c 36 36 c 216 0 5447 957 l 0 36 c -18 36 c -18 18 c -36 18 c -54 0 c -36
-18 c -36 -36 c -18 -54 c 0 -36 c 18 -54 c 36 -36 c
36 -18 c 54 0 c 36 18 c 36 36 c 0 -288 5987 1065 l -18 -54 c -18 -18 c -36 -18
c -54 0 c -36 18 c -36 36 5987 1011 l -36 18 c
-54 0 c -36 -18 c -36 -36 c -18 -54 c 0 -36 c 18 -54 c 36 -36 c 36 -18 c 54 0 c
36 18 c 36 36 c 0 -252 6131 1065 l 18 54 6131 957 l
36 36 c 36 18 c 54 0 c 216 0 6347 957 l 0 36 c -18 36 c -18 18 c -36 18 c -54 0
c -36 -18 c -36 -36 c -18 -54 c 0 -36 c 18 -54 c
36 -36 c 36 -18 c 54 0 c 36 18 c 36 36 c 216 0 6671 957 l 0 36 c -18 36 c -18
18 c -36 18 c -54 0 c -36 -18 c -36 -36 c -18 -54 c
0 -36 c 18 -54 c 36 -36 c 36 -18 c 54 0 c 36 18 c 36 36 c 36 -36 6995 1263 l 36
-54 c 36 -72 c 18 -90 c 0 -72 c -18 -90 c -36 -72 c
-36 -54 c -36 -36 c
-36 -36 800 3175 l -18 -54 c 0 -72 c 18 -54 c 36 -36 c 36 0 c 36 18 c 18 18 c
18 36 c 36 108 c 18 36 c 18 18 c 36 18 c 54 0 c
36 -36 c 18 -54 c 0 -72 c -18 -54 c -36 -36 c 378 0 872 3301 l -36 36 926 3301
l -18 36 c 0 54 c 18 36 c 36 36 c 54 18 c 36 0 c
54 -18 c 36 -36 c 18 -36 c 0 -54 c -18 -36 c -36 -36 c 0 216 980 3625 l -36 0 c
-36 -18 c -18 -18 c -18 -36 c 0 -54 c 18 -36 c
36 -36 c 54 -18 c 36 0 c 54 18 c 36 36 c 18 36 c 0 54 c -18 36 c -36 36 c -36
-36 926 4165 l -18 -36 c 0 -54 c 18 -36 c 36 -36 c
54 -18 c 36 0 c 54 18 c 36 36 c 18 36 c 0 54 c -18 36 c -36 36 c 18 18 746 4273
l -18 18 c -18 -18 c 18 -18 c 252 0 872 4291 l
0 -36 746 4542 l 18 -36 c 54 -18 c 306 0 c 0 125 872 4399 l 18 18 746 4632 l
-18 18 c -18 -18 c 18 -18 c 252 0 872 4650 l
-36 -36 926 4992 l -18 -36 c 0 -54 c 18 -36 c 36 -36 c 54 -18 c 36 0 c 54 18 c
36 36 c 18 36 c 0 54 c -18 36 c -36 36 c
378 0 746 5406 l 378 0 746 5658 l 0 252 926 5406 l 0 216 980 5784 l -36 0 c -36
-18 c -18 -18 c -18 -36 c 0 -54 c 18 -36 c 36 -36 c
54 -18 c 36 0 c 54 18 c 36 36 c 18 36 c 0 54 c -18 36 c -36 36 c 252 0 872 6324
l -36 -36 926 6324 l -18 -36 c 0 -54 c 18 -36 c
36 -36 c 54 -18 c 36 0 c 54 18 c 36 36 c 18 36 c 0 54 c -18 36 c -36 36 c 306 0
746 6486 l 54 18 c 18 36 c 0 36 c 0 126 872 6432 l
10 0 2304 3815 l 10 0 c 10 0 c 10 0 c 10 0 c 10 0 c 11 0 c 10 0 c 10 0 c 10 -1
c 10 0 c 10 0 c 10 -1 c 10 0 c 10 0 c 10 -1 c 10 0 c
11 -1 c 10 0 c 10 -1 c 10 -1 c 10 -1 c 10 0 c 10 -1 c 10 -1 c 10 -1 c 10 -1 c
11 -1 c 10 0 c 10 -1 c 10 -1 c 10 0 c 10 -1 c 10 -1 c
10 -1 c 10 -2 c 10 -1 c 10 -2 c 11 -1 c 10 -3 c 10 -2 c 10 -3 c 10 -3 c 10 -2 c
10 -2 c 10 -1 c 10 -1 c 10 -1 c 10 -1 c 11 -1 c
10 -2 c 10 -3 c 10 -3 c 10 -4 c 10 -3 c 10 -4 c 10 -3 c 10 -3 c 10 -1 c 10 -1 c
11 0 c 10 0 c 10 -1 c 10 -1 c 10 -2 c 10 -4 c
10 -4 c 10 -6 c 10 -7 c 10 -6 c 11 -6 c 10 -6 c 10 -6 c 10 -7 c 10 -8 c 10 -10
c 10 -12 c 10 -14 c 10 -16 c 10 -15 c 10 -16 c
11 -15 c 10 -12 c 10 -11 c 10 -10 c 10 -8 c 10 -8 c 10 -9 c 10 -12 c 10 -16 c
10 -21 c 10 -27 c 11 -31 c 10 -35 c 10 -37 c 10 -39 c
10 -37 c 10 -34 c 10 -29 c 10 -23 c 10 -16 c 10 -10 c 10 -3 c 11 4 c 10 8 c 10
12 c 10 15 c 10 17 c 10 17 c 10 17 c 10 16 c 10 14 c
10 13 c 10 11 c 11 9 c 10 7 c 10 6 c 10 3 c 10 1 c 10 0 c 10 -3 c 10 -5 c 10 -8
c 10 -10 c 11 -14 c 10 -16 c 10 -19 c 10 -22 c
10 -25 c 10 -27 c 10 -30 c 10 -32 c 10 -33 c 10 -34 c 10 -34 c 11 -34 c 10 -33
c 10 -31 c 10 -29 c 10 -27 c 10 -23 c 10 -19 c
10 -15 c 10 -11 c 10 -6 c 10 -2 c 11 3 c 10 7 c 10 11 c 10 15 c 10 19 c 10 22 c
10 24 c 10 27 c 10 28 c 10 30 c 10 31 c 11 31 c
10 31 c 10 31 c 10 29 c 10 29 c 10 27 c 10 26 c 10 24 c 10 21 c 10 20 c 11 16 c
10 14 c 10 12 c 10 9 c 10 6 c 10 4 c 10 2 c 10 0 c
10 -2 c 10 -3 c 10 -4 c 11 -5 c 10 -4 c 10 -4 c 10 -2 c 10 -2 c 10 1 c 10 2 c
10 5 c 10 7 c 10 9 c 10 11 c 11 13 c 10 15 c 10 16 c
10 17 c 10 18 c 10 19 c 10 20 c 10 19 c 10 20 c 10 20 c 10 20 c 11 19 c 10 20 c
10 20 c 10 20 c 10 19 c 10 20 c 10 20 c 10 21 c
10 20 c 10 20 c 11 21 c 10 21 c 10 20 c 10 21 c 10 21 c 10 20 c 10 20 c 10 19 c
10 19 c 10 18 c 10 17 c 11 15 c 10 15 c 10 13 c
10 11 c 10 10 c 10 8 c 10 6 c 10 6 c 10 3 c 10 0 c 10 -3 c 11 -7 c 10 -9 c 10
-12 c 10 -13 c 10 -15 c 10 -17 c 10 -19 c 10 -19 c
10 -19 c 10 -20 c 10 -19 c 11 -18 c 10 -18 c 10 -17 c 10 -15 c 10 -13 c 10 -11
c 10 -10 c 10 -8 c 10 -7 c 10 -5 c 10 -3 c 11 -3 c
10 -1 c 10 -2 c 10 -1 c 10 -1 c 10 -1 c 10 -2 c 10 -3 c 10 -4 c 10 -4 c 11 -6 c
10 -7 c 10 -9 c 10 -9 c 10 -10 c 10 -12 c 10 -12 c
10 -13 c 10 -13 c 10 -14 c 10 -15 c 11 -14 c 10 -15 c 10 -15 c 10 -15 c 10 -15
c 10 -14 c 10 -15 c 10 -15 c 10 -14 c 10 -15 c
10 -14 c 11 -14 c 10 -15 c 10 -15 c 10 -15 c 10 -15 c 10 -16 c 10 -16 c 10 -17
c 10 -17 c 10 -18 c 10 -19 c 11 -19 c 10 -20 c
10 -20 c 10 -20 c 10 -21 c 10 -20 c 10 -20 c 10 -19 c 10 -18 c 10 -17 c 11 -15
c 10 -14 c 10 -11 c 10 -11 c 10 -8 c 10 -7 c 10 -6 c
10 -5 c 10 -4 c 10 -4 c 10 -3 c 11 -4 c 10 -4 c 10 -5 c 10 -5 c 10 -6 c 10 -7 c
10 -9 c 10 -10 c 10 -12 c 10 -14 c 10 -16 c 11 -18 c
10 -20 c 10 -19 c 10 -18 c 10 -23 c 10 -27 c 10 -29 c 10 -29 c 10 -29 c 10 -30
c 10 -30 c 11 -31 c 10 -31 c 10 -31 c 10 -31 c
10 -29 c 10 -28 c 10 -24 c 10 -21 c 10 -16 c 10 -10 c 10 -5 c 11 0 c 10 5 c 10
9 c 10 13 c 10 16 c 10 20 c 10 24 c 10 28 c 10 32 c
10 34 c 11 36 c 10 36 c 10 35 c 10 34 c 10 31 c 10 30 c 10 28 c 10 28 c 10 26 c
10 24 c 10 22 c 11 19 c 10 16 c 10 14 c 10 12 c
10 10 c 10 9 c 10 8 c 10 5 c 10 3 c 10 0 c 10 -2 c 11 -3 c 10 -6 c 10 -7 c 10
-10 c 10 -12 c 10 -13 c 10 -13 c 10 -12 c 10 -10 c
10 -7 c 10 -2 c 11 3 c 10 11 c 10 18 c 10 25 c 10 30 c 10 35 c 10 38 c 10 38 c
10 37 c 10 35 c 11 32 c 10 28 c 10 24 c 10 21 c
10 19 c 10 16 c 10 13 c 10 11 c 10 10 c 10 8 c 10 5 c 11 7 c 10 8 c 10 12 c 10
45 c 10 22 c 10 11 c 10 8 c 10 8 c 10 5 c 10 5 c
10 6 c 11 3 c 10 4 c 10 4 c 10 2 c 10 4 c 10 2 c 10 3 c 10 3 c 10 2 c 10 2 c 10
2 c 11 2 c 10 2 c 10 2 c 10 2 c 10 1 c 10 1 c 10 2 c
10 1 c 10 1 c 10 2 c 11 1 c 10 1 c 10 1 c 10 1 c 10 1 c 10 1 c 10 1 c 10 1 c 10
1 c 10 0 c 10 1 c 11 1 c 10 1 c 10 0 c 10 1 c 10 0 c
10 1 c 10 1 c 10 0 c 10 1 c 10 0 c 10 0 c 11 1 c 10 0 c 10 0 c 10 0 c 10 0 c 10
0 c 10 0 c 10 0 c 10 1 c 10 0 c 10 0 c 11 0 c 10 0 c
10 0 c 10 0 c 10 0 c 10 0 c 10 0 c 10 0 c 10 0 c 10 0 c 10 0 c 11 0 c 10 0 c 10
0 c 10 0 c 10 1 c 10 0 c 10 0 c
-36 36 2592 4139 l -36 18 c -54 0 c -36 -18 c -36 -36 c -18 -54 c 0 -36 c 18
-54 c 36 -36 c 36 -18 c 54 0 c 36 18 c 36 36 c
0 5281 7340 3420 l 0 -5281 2294 8701 l 135 0 c -135 0 7340 3420 l -54 -18 1686
3623 l -36 -54 c -18 -90 c 0 -54 c 18 -90 c 36 -54 c
54 -18 c 36 0 c 54 18 c 36 54 c 18 90 c 0 54 c -18 90 c -36 54 c -54 18 c -36 0
c
10 0 2304 4568 l 10 0 c 10 0 c 10 0 c 10 -1 c 10 0 c 11 0 c 10 -1 c 10 0 c 10
-1 c 10 0 c 10 -1 c 10 0 c 10 -1 c 10 0 c 10 -1 c
10 0 c 11 -2 c 10 0 c 10 -1 c 10 0 c 10 0 c 10 -2 c 10 0 c 10 -3 c 10 -3 c 10
-1 c 11 0 c 10 -3 c 10 -5 c 10 -1 c 10 -2 c 10 -3 c
10 -5 c 10 -8 c 10 -9 c 10 -6 c 10 -10 c 11 -20 c 10 -19 c 10 -11 c 10 -25 c 10
-52 c 10 -42 c 10 -3 c 10 17 c 10 10 c 10 -15 c
10 -48 c 11 -71 c 10 -58 c 10 -16 c 10 24 c 10 37 c 10 27 c 10 6 c 10 -19 c 10
-46 c 10 -69 c 10 -74 c 11 -57 c 10 -20 c 10 19 c
10 46 c 10 55 c 10 50 c 10 36 c 10 21 c 10 8 c 10 -7 c 11 -19 c 10 -31 c 10 -38
c 10 -38 c 10 -29 c 10 -14 c 10 4 c 10 22 c 10 38 c
10 49 c 10 55 c 11 54 c 10 46 c 10 32 c 10 16 c 10 6 c 10 5 c 10 10 c 10 19 c
10 24 c 10 26 c 10 25 c 11 24 c 10 22 c 10 17 c
10 12 c 10 4 c 10 -3 c 10 -4 c 10 0 c 10 9 c 10 20 c 10 33 c 11 39 c 10 42 c 10
40 c 10 35 c 10 30 c 10 22 c 10 17 c 10 9 c 10 1 c
10 -8 c 10 -16 c 11 -23 c 10 -28 c 10 -26 c 10 -20 c 10 -10 c 10 5 c 10 19 c 10
31 c 10 43 c 10 49 c 11 54 c 10 59 c 10 64 c 10 68 c
10 73 c 10 76 c 10 78 c 10 77 c 10 74 c 10 69 c 10 63 c 11 55 c 10 46 c 10 36 c
10 24 c 10 13 c 10 3 c 10 -6 c 10 -11 c 10 -12 c
10 -9 c 10 -2 c 11 6 c 10 14 c 10 20 c 10 24 c 10 24 c 10 21 c 10 15 c 10 8 c
10 0 c 10 -8 c 10 -17 c 11 -23 c 10 -31 c 10 -34 c
10 -40 c 10 -45 c 10 -52 c 10 -56 c 10 -58 c 10 -59 c 10 -58 c 11 -54 c 10 -48
c 10 -40 c 10 -32 c 10 -23 c 10 -15 c 10 -8 c 10 -5 c
10 -2 c 10 -3 c 10 -4 c 11 -8 c 10 -11 c 10 -14 c 10 -15 c 10 -15 c 10 -13 c 10
-9 c 10 -3 c 10 2 c 10 7 c 10 11 c 11 14 c 10 14 c
10 13 c 10 11 c 10 7 c 10 5 c 10 2 c 10 0 c 10 0 c 10 0 c 10 2 c 11 6 c 10 10 c
10 16 c 10 21 c 10 27 c 10 32 c 10 36 c 10 40 c
10 42 c 10 46 c 11 49 c 10 51 c 10 54 c 10 58 c 10 60 c 10 64 c 10 65 c 10 68 c
10 70 c 10 72 c 10 72 c 11 73 c 10 73 c 10 71 c
10 70 c 10 68 c 10 65 c 10 64 c 10 62 c 10 61 c 10 54 c 10 51 c 11 47 c 10 41 c
10 37 c 10 30 c 10 22 c 10 15 c 10 6 c 10 -2 c
10 -12 c 10 -19 c 10 -27 c 11 -30 c 10 -33 c 10 -31 c 10 -27 c 10 -20 c 10 -10
c 10 -2 c 10 8 c 10 14 c 10 18 c 10 19 c 11 18 c
10 15 c 10 8 c 10 2 c 10 -6 c 10 -12 c 10 -20 c 10 -26 c 10 -32 c 10 -36 c 11
-41 c 10 -45 c 10 -49 c 10 -51 c 10 -55 c 10 -58 c
10 -60 c 10 -63 c 10 -66 c 10 -68 c 10 -70 c 11 -70 c 10 -71 c 10 -71 c 10 -69
c 10 -67 c 10 -65 c 10 -62 c 10 -59 c 10 -53 c
10 -49 c 10 -50 c 11 -48 c 10 -47 c 10 -43 c 10 -42 c 10 -39 c 10 -35 c 10 -30
c 10 -26 c 10 -19 c 10 -14 c 10 -9 c 11 -4 c 10 -2 c
10 -1 c 10 -2 c 10 -3 c 10 -6 c 10 -10 c 10 -14 c 10 -17 c 10 -20 c 11 -21 c 10
-20 c 10 -19 c 10 -15 c 10 -10 c 10 -4 c 10 1 c
10 4 c 10 6 c 10 7 c 10 7 c 11 5 c 10 3 c 10 2 c 10 2 c 10 3 c 10 6 c 10 10 c
10 16 c 10 23 c 10 31 c 10 37 c 11 43 c 10 48 c
10 55 c 10 68 c 10 53 c 10 47 c 10 43 c 10 39 c 10 34 c 10 30 c 10 24 c 11 18 c
10 10 c 10 2 c 10 -7 c 10 -17 c 10 -26 c 10 -32 c
10 -36 c 10 -36 c 10 -32 c 10 -26 c 11 -17 c 10 -10 c 10 -4 c 10 -3 c 10 -5 c
10 -11 c 10 -18 c 10 -25 c 10 -32 c 10 -39 c 11 -44 c
10 -49 c 10 -56 c 10 -59 c 10 -64 c 10 -66 c 10 -66 c 10 -63 c 10 -59 c 10 -54
c 10 -52 c 11 -52 c 10 -51 c 10 -49 c 10 -42 c
10 -24 c 10 -17 c 10 -4 c 10 8 c 10 16 c 10 19 c 10 19 c 11 16 c 10 12 c 10 6 c
10 1 c 10 -5 c 10 -12 c 10 -17 c 10 -25 c 10 -32 c
10 -40 c 10 -46 c 11 -47 c 10 -40 c 10 -29 c 10 -16 c 10 -9 c 10 -7 c 10 -7 c
10 -9 c 10 -13 c 10 -15 c 11 -20 c 10 -21 c 10 -25 c
10 -29 c 10 -30 c 10 -24 c 10 -13 c 10 -8 c 10 -10 c 10 -17 c 10 -25 c 11 -38 c
10 -47 c 10 -48 c 10 -31 c 10 -37 c 10 -22 c 10 -2 c
10 16 c 10 34 c 10 39 c 10 35 c 11 31 c 10 18 c 10 8 c 10 -2 c 10 -17 c 10 -28
c 10 -44 c 10 -51 c 10 -46 c 10 -17 c 10 25 c 11 61 c
10 69 c 10 59 c 10 38 c 10 19 c 10 -1 c 10 -20 c 10 -32 c 10 -19 c 10 25 c 11
62 c 10 61 c 10 38 c 10 16 c 10 -3 c 10 -15 c 10 7 c
10 44 c 10 42 c 10 22 c 10 7 c 11 12 c 10 44 c 10 9 c 10 7 c 10 5 c 10 4 c 10 3
c 10 2 c 10 0 c 10 -10 c 10 -3 c 11 -3 c 10 -1 c
10 -1 c 10 1 c 10 1 c 10 1 c 10 1 c 10 0 c 10 1 c 10 1 c 10 0 c 11 1 c 10 0 c
10 1 c 10 0 c 10 0 c 10 1 c 10 0 c 10 0 c 10 -1 c
10 0 c 10 0 c 11 1 c 10 0 c 10 0 c 10 0 c 10 0 c 10 0 c 10 0 c
0 -378 2394 5072 l 36 36 2394 4892 l 36 18 c 54 0 c 36 -18 c 36 -36 c 18 -54 c
0 -36 c -18 -54 c -36 -36 c -36 -18 c -54 0 c
-36 18 c -36 36 c
0 5282 7340 4740 l -5046 0 c 0 -5282 c 135 0 c 135 0 2294 8513 l -135 0 7340
4740 l -135 0 7340 8513 l -54 -18 1686 4943 l -36 -54 c
-18 -90 c 0 -54 c 18 -90 c 36 -54 c 54 -18 c 36 0 c 54 18 c 36 54 c 18 90 c 0
54 c -18 90 c -36 54 c -54 18 c -36 0 c
-54 -18 427 8715 l -36 -54 c -18 -90 c 0 -54 c 18 -90 c 36 -54 c 54 -18 c 36 0
c 54 18 c 36 54 c 18 90 c 0 54 c -18 90 c -36 54 c
-54 18 c -36 0 c -18 -18 715 8373 l 18 -18 c 18 18 c -18 18 c -53 -18 966 8715
l -36 -54 c -18 -90 c 0 -54 c 18 -90 c 36 -54 c
53 -18 c 36 0 c 54 18 c 36 54 c 18 90 c 0 54 c -18 90 c -36 54 c -54 18 c -36 0
c 36 18 1272 8643 l 54 54 c 0 -378 c
-180 0 1794 8715 l -18 -162 c 18 18 c 54 18 c 54 0 c 54 -18 c 36 -36 c 18 -54 c
0 -36 c -18 -54 c -36 -36 c -54 -18 c -54 0 c
-54 18 c -18 18 c -18 36 c
10 0 2304 5435 l 10 0 c 10 0 c 10 -1 c 10 0 c 10 0 c 11 -1 c 10 0 c 10 0 c 10
-1 c 10 -1 c 10 -1 c 10 -2 c 10 -2 c 10 -3 c 10 -3 c
10 -7 c 11 -9 c 10 -25 c 10 -43 c 10 -4 c 10 -45 c 10 -23 c 10 -14 c 10 -41 c
10 -13 c 10 0 c 11 -92 c 10 79 c 10 -63 c 10 -58 c
10 93 c 10 -18 c 10 -92 c 10 57 c 10 93 c 10 -10 c 10 -65 c 11 1 c 10 85 c 10
37 c 10 27 c 10 3 c 10 -23 c 10 56 c 10 66 c 10 2 c
10 22 c 10 80 c 11 54 c 10 0 c 10 23 c 10 59 c 10 21 c 10 -29 c 10 -29 c 10 60
c 10 120 c 10 104 c 10 58 c 11 -3 c 10 -3 c 10 45 c
10 23 c 10 -36 c 10 -69 c 10 -59 c 10 -32 c 10 17 c 10 68 c 11 101 c 10 135 c
10 138 c 10 101 c 10 47 c 10 -1 c 10 1 c 10 36 c
10 36 c 10 -5 c 10 -59 c 11 -94 c 10 -92 c 10 -60 c 10 -24 c 10 -11 c 10 -11 c
10 9 c 10 30 c 10 30 c 10 34 c 10 58 c 11 89 c
10 117 c 10 135 c 10 128 c 10 102 c 10 66 c 10 21 c 10 -22 c 10 -26 c 10 14 c
10 49 c 11 42 c 10 5 c 10 -39 c 10 -79 c 10 -105 c
10 -107 c 10 -88 c 10 -63 c 10 -35 c 10 -12 c 10 6 c 11 24 c 10 40 c 10 46 c 10
34 c 10 15 c 10 7 c 10 9 c 10 5 c 10 -9 c 10 -20 c
11 -20 c 10 -12 c 10 -3 c 10 6 c 10 17 c 10 24 c 10 32 c 10 42 c 10 57 c 10 77
c 10 97 c 11 117 c 10 132 c 10 136 c 10 127 c
10 108 c 10 83 c 10 54 c 10 18 c 10 -18 c 10 -41 c 10 -33 c 11 1 c 10 36 c 10
48 c 10 34 c 10 3 c 10 -29 c 10 -59 c 10 -86 c
10 -108 c 10 -120 c 10 -119 c 11 -105 c 10 -86 c 10 -65 c 10 -44 c 10 -28 c 10
-14 c 10 -6 c 10 -1 c 10 3 c 10 8 c 11 14 c 10 16 c
10 15 c 10 12 c 10 9 c 10 8 c 10 6 c 10 9 c 10 15 c 10 23 c 10 33 c 11 44 c 10
52 c 10 51 c 10 37 c 10 15 c 10 -5 c 10 -15 c 10 -9 c
10 3 c 10 10 c 10 4 c 11 -13 c 10 -31 c 10 -40 c 10 -38 c 10 -30 c 10 -18 c 10
-11 c 10 -5 c 10 -1 c 10 2 c 10 3 c 11 0 c 10 -4 c
10 -7 c 10 -7 c 10 -4 c 10 -5 c 10 -9 c 10 -15 c 10 -18 c 10 -19 c 11 -19 c 10
-19 c 10 -19 c 10 -18 c 10 -18 c 10 -17 c 10 -15 c
10 -12 c 10 -8 c 10 -3 c 10 3 c 11 9 c 10 14 c 10 19 c 10 27 c 10 36 c 10 47 c
10 60 c 10 75 c 10 88 c 10 101 c 10 113 c 11 124 c
10 133 c 10 136 c 10 134 c 10 126 c 10 117 c 10 109 c 10 100 c 10 88 c 10 71 c
10 48 c 11 20 c 10 -13 c 10 -43 c 10 -60 c 10 -54 c
10 -25 c 10 14 c 10 43 c 10 48 c 10 33 c 10 6 c 11 -24 c 10 -49 c 10 -69 c 10
-81 c 10 -94 c 10 -104 c 10 -114 c 10 -122 c 10 -129 c
10 -132 c 11 -129 c 10 -121 c 10 -108 c 10 -97 c 10 -83 c 10 -70 c 10 -58 c 10
-46 c 10 -35 c 10 -26 c 10 -20 c 11 -15 c 10 -10 c
10 -4 c 10 1 c 10 7 c 10 10 c 10 13 c 10 14 c 10 16 c 10 18 c 10 16 c 11 16 c
10 16 c 10 17 c 10 17 c 10 12 c 10 5 c 10 -2 c 10 -2 c
10 1 c 10 2 c 10 -3 c 11 -8 c 10 -9 c 10 -7 c 10 -1 c 10 4 c 10 10 c 10 19 c 10
30 c 10 39 c 10 38 c 11 26 c 10 12 c 10 -10 c
10 -18 c 10 -11 c 10 2 c 10 5 c 10 -3 c 10 -22 c 10 -41 c 10 -51 c 11 -50 c 10
-41 c 10 -31 c 10 -21 c 10 -14 c 10 -9 c 10 -8 c
10 -13 c 10 -15 c 10 -16 c 10 -19 c 11 -22 c 10 -22 c 10 -16 c 10 2 c 10 -2 c
10 2 c 10 10 c 10 24 c 10 41 c 10 60 c 10 79 c 11 95 c
10 107 c 10 107 c 10 96 c 10 77 c 10 53 c 10 27 c 10 -3 c 10 -33 c 10 -52 c 10
-42 c 11 -8 c 10 24 c 10 26 c 10 10 c 10 -25 c
10 -55 c 10 -78 c 10 -97 c 10 -113 c 10 -121 c 11 -118 c 10 -103 c 10 -87 c 10
-70 c 10 -53 c 10 -39 c 10 -29 c 10 -25 c 10 -18 c
10 -6 c 10 4 c 11 13 c 10 22 c 10 19 c 10 2 c 10 -2 c 10 -12 c 10 -11 c 10 -18
c 10 -34 c 10 -45 c 10 -36 c 11 -21 c 10 -5 c 10 13 c
10 31 c 10 53 c 10 76 c 10 95 c 10 95 c 10 75 c 10 41 c 10 2 c 11 -37 c 10 -53
c 10 -20 c 10 27 c 10 8 c 10 -31 c 10 -68 c 10 -97 c
10 -121 c 10 -125 c 11 -109 c 10 -83 c 10 -48 c 10 -26 c 10 -34 c 10 -38 c 10
-14 c 10 5 c 10 4 c 10 15 c 10 55 c 11 84 c 10 87 c
10 61 c 10 19 c 10 -37 c 10 -43 c 10 -7 c 10 -11 c 10 -54 c 10 -98 c 10 -125 c
11 -113 c 10 -85 c 10 -66 c 10 -15 c 10 31 c 10 51 c
10 66 c 10 35 c 10 -23 c 10 -59 c 10 -13 c 11 -19 c 10 -61 c 10 -84 c 10 -103 c
10 -52 c 10 32 c 10 23 c 10 -14 c 10 -60 c 10 -33 c
11 -12 c 10 -43 c 10 -67 c 10 -21 c 10 -7 c 10 -60 c 10 -60 c 10 22 c 10 6 c 10
-24 c 10 -27 c 11 -82 c 10 11 c 10 59 c 10 5 c
10 -73 c 10 -52 c 10 91 c 10 15 c 10 -82 c 10 73 c 10 57 c 11 -62 c 10 89 c 10
3 c 10 16 c 10 37 c 10 13 c 10 16 c 10 38 c 10 2 c
10 27 c 10 34 c 11 6 c 10 4 c 10 3 c 10 -6 c 10 -1 c 10 1 c 10 2 c 10 1 c 10 0
c 10 0 c 10 0 c 11 0 c 10 0 c 10 0 c 10 0 c 10 0 c
10 0 c 10 0 c
0 -252 2592 5813 l -36 36 2592 5759 l -36 18 c -54 0 c -36 -18 c -36 -36 c -18
-54 c 0 -36 c 18 -54 c 36 -36 c 36 -18 c 54 0 c
36 18 c 36 36 c
24 -36 3057 8692 l 24 36 c 60 -60 3021 8728 l 60 60 c 0 -204 3081 8872 l 24 -36
3303 8692 l 24 36 c 60 -60 3267 8728 l 60 60 c
0 -204 3327 8872 l 24 -36 3759 8692 l 24 36 c 60 -60 3723 8728 l 60 60 c 0 -204
3783 8872 l 24 -36 4159 8692 l 24 36 c
60 -60 4123 8728 l 60 60 c 0 -204 4183 8872 l 24 -36 4793 8692 l 24 36 c 60 -60
4757 8728 l 60 60 c 0 -204 4817 8872 l
24 -36 5427 8692 l 24 36 c 60 -60 5391 8728 l 60 60 c 0 -204 5451 8872 l 24 -36
5827 8692 l 24 36 c 60 -60 5791 8728 l 60 60 c
0 -204 5851 8872 l 24 -36 6283 8692 l 24 36 c 60 -60 6247 8728 l 60 60 c 0 -204
6307 8872 l 24 -36 6529 8692 l 24 36 c
60 -60 6493 8728 l 60 60 c 0 -204 6553 8872 l
-120 -168 3117 9268 l 180 0 c 0 -252 3117 9268 l
132 0 3267 9268 l -72 -96 c 36 0 c 24 -12 c 12 -12 c 12 -36 c 0 -24 c -12 -36 c
-24 -24 c -36 -12 c -36 0 c -36 12 c -11 12 c
-12 24 c
0 12 3711 9208 l 12 24 c 12 12 c 24 12 c 48 0 c 24 -12 c 12 -12 c 12 -24 c 0
-24 c -12 -24 c -24 -36 c -120 -120 c 168 0 c
132 0 4123 9268 l -72 -96 c 36 0 c 24 -12 c 12 -12 c 12 -36 c 0 -24 c -12 -36 c
-24 -24 c -36 -12 c -36 0 c -36 12 c -12 12 c
-12 24 c
24 12 4769 9220 l 36 36 c 0 -252 c
0 12 5379 9208 l 12 24 c 12 12 c 24 12 c 48 0 c 24 -12 c 12 -12 c 12 -24 c 0
-24 c -12 -24 c -24 -36 c -120 -120 c 168 0 c
24 12 5803 9220 l 36 36 c 0 -252 c
24 12 6259 9220 l 36 36 c 0 -252 c
24 12 6505 9220 l 36 36 c 0 -252 c
216 0 2973 9375 l
215 0 3220 9375 l
216 0 3675 9375 l
216 0 4075 9375 l
216 0 4709 9375 l
216 0 5343 9375 l
216 0 5743 9375 l
216 0 6199 9375 l
216 0 6445 9375 l
24 12 3033 9723 l 36 36 c 0 -252 c
24 12 3279 9723 l 36 36 c 0 -252 c
24 12 3735 9723 l 36 36 c 0 -252 c
0 12 4111 9711 l 12 24 c 12 12 c 24 12 c 48 0 c 24 -12 c 12 -12 c 12 -24 c 0
-24 c -12 -24 c -24 -36 c -120 -120 c 168 0 c
24 12 4769 9723 l 36 36 c 0 -252 c
132 0 5391 9771 l -72 -96 c 36 0 c 24 -12 c 12 -12 c 12 -36 c 0 -24 c -12 -36 c
-24 -24 c -36 -12 c -36 0 c -36 12 c -12 12 c
-12 24 c
0 12 5779 9711 l 12 24 c 12 12 c 24 12 c 48 0 c 24 -12 c 12 -12 c 12 -24 c 0
-24 c -12 -24 c -24 -36 c -120 -120 c 168 0 c
132 0 6247 9771 l -72 -96 c 36 0 c 24 -12 c 12 -12 c 12 -36 c 0 -24 c -12 -36 c
-24 -24 c -36 -12 c -36 0 c -36 12 c -12 12 c
-12 24 c
-120 -168 6589 9771 l 180 0 c 0 -252 6589 9771 l
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1

%%%%%%%%%%%%%%%%%%  CUT HERE, Fig. 3  %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%Creator: yakovenk
%%Title: PGPLOT PostScript plot
%%CreationDate: 13-May-1992 20:07
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
350 250 translate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 6 SLW 5505 0 1835 2100 l 0 7288 c 0 -7288 1835 9388 l 0 270 c 0
135 2447 2100 l 0 135 3058 2100 l 0 270 3670 2100 l
0 135 4282 2100 l 0 135 4893 2100 l 0 270 5505 2100 l 0 135 6117 2100 l 0 135
6729 2100 l 0 270 7340 2100 l -54 -18 1817 1776 l
-36 -54 c -18 -90 c 0 -54 c 18 -90 c 36 -54 c 54 -18 c 36 0 c 54 18 c 36 54 c
18 90 c 0 54 c -18 90 c -36 54 c -54 18 c -36 0 c
198 0 3400 1776 l -108 -144 c 54 0 c 36 -18 c 18 -18 c 18 -54 c 0 -36 c -18 -54
c -36 -36 c -54 -18 c -54 0 c -54 18 c -18 18 c
-18 36 c -54 -18 3832 1776 l -36 -54 c -18 -90 c 0 -54 c 18 -90 c 36 -54 c 54
-18 c 36 0 c 54 18 c 36 54 c 18 90 c 0 54 c -18 90 c
-36 54 c -54 18 c -36 0 c -18 36 5433 1722 l -54 18 c -36 0 c -54 -18 c -36 -54
c -18 -90 c 0 -90 c 18 -72 c 36 -36 c 54 -18 c
18 0 c 54 18 c 36 36 c 18 54 c 0 18 c -18 54 c -36 36 c -54 18 c -18 0 c -54
-18 c -36 -36 c -18 -54 c -54 -18 5667 1776 l -36 -54 c
-18 -90 c 0 -54 c 18 -90 c 36 -54 c 54 -18 c 36 0 c 54 18 c 36 54 c 18 90 c 0
54 c -18 90 c -36 54 c -54 18 c -36 0 c
-18 -54 7268 1650 l -36 -36 c -54 -18 c -18 0 c -54 18 c -36 36 c -18 54 c 0 18
c 18 54 c 36 36 c 54 18 c 18 0 c 54 -18 c 36 -36 c
18 -72 c 0 -90 c -18 -90 c -36 -54 c -54 -18 c -36 0 c -54 18 c -18 36 c -54
-18 7502 1776 l -36 -54 c -18 -90 c 0 -54 c 18 -90 c
36 -54 c 54 -18 c 36 0 c 54 18 c 36 54 c 18 90 c 0 54 c -18 90 c -36 54 c -54
18 c -36 0 c 135 0 1835 2417 l -135 0 7340 2417 l
-54 -18 1228 2619 l -36 -54 c -18 -90 c 0 -54 c 18 -90 c 36 -54 c 54 -18 c 36 0
c 54 18 c 36 54 c 18 90 c 0 54 c -18 90 c -36 54 c
-54 18 c -36 0 c
-144 -378 2374 1191 l 144 -378 2374 1191 l 180 0 2284 939 l 0 -252 2608 1065 l
54 54 2608 993 l 36 18 c 54 0 c 36 -18 c 18 -54 c
0 -180 c 0 -288 3148 1065 l -18 -54 c -18 -18 c -36 -18 c -54 0 c -36 18 c -36
36 3148 1011 l -36 18 c -54 0 c -36 -18 c -36 -36 c
-18 -54 c 0 -36 c 18 -54 c 36 -36 c 36 -18 c 54 0 c 36 18 c 36 36 c 0 -378 3292
1191 l 216 0 3418 957 l 0 36 c -18 36 c -18 18 c
-36 18 c -54 0 c -36 -18 c -36 -36 c -18 -54 c 0 -36 c 18 -54 c 36 -36 c 36 -18
c 54 0 c 36 18 c 36 36 c -36 -18 4156 1191 l
-36 -54 c -18 -36 c -18 -54 c -18 -90 c 0 -72 c 18 -36 c 18 -18 c 36 0 c 36 18
c 36 54 c 18 36 c 18 54 c 18 90 c 0 72 c -18 36 c
-18 18 c -36 0 c 162 0 4048 1011 l -36 -36 4768 1263 l -36 -54 c -36 -72 c -18
-90 c 0 -72 c 18 -90 c 36 -72 c 36 -54 c 36 -36 c
0 -378 5092 1191 l -36 36 5092 1011 l -36 18 c -54 0 c -36 -18 c -36 -36 c -18
-54 c 0 -36 c 18 -54 c 36 -36 c 36 -18 c 54 0 c
36 18 c 36 36 c 216 0 5218 957 l 0 36 c -18 36 c -18 18 c -36 18 c -54 0 c -36
-18 c -36 -36 c -18 -54 c 0 -36 c 18 -54 c 36 -36 c
36 -18 c 54 0 c 36 18 c 36 36 c 0 -288 5757 1065 l -18 -54 c -17 -18 c -36 -18
c -54 0 c -36 18 c -35 36 5757 1011 l -36 18 c
-54 0 c -36 -18 c -36 -36 c -18 -54 c 0 -36 c 18 -54 c 36 -36 c 36 -18 c 54 0 c
36 18 c 35 36 c 0 -252 5901 1065 l 18 54 5901 957 l
36 36 c 36 18 c 54 0 c 216 0 6117 957 l 0 36 c -18 36 c -18 18 c -36 18 c -54 0
c -36 -18 c -36 -36 c -18 -54 c 0 -36 c 18 -54 c
36 -36 c 36 -18 c 54 0 c 36 18 c 36 36 c 216 0 6441 957 l 0 36 c -18 36 c -18
18 c -36 18 c -54 0 c -36 -18 c -36 -36 c -18 -54 c
0 -36 c 18 -54 c 36 -36 c 36 -18 c 54 0 c 36 18 c 36 36 c 36 -36 6765 1263 l 36
-54 c 36 -72 c 18 -90 c 0 -72 c -18 -90 c -36 -72 c
-36 -54 c -36 -36 c
373 0 0 3170 l 373 142 0 3172 l 373 -142 0 3456 l 373 0 0 3458 l 252 0 121 3800
l -36 -36 175 3800 l -18 -36 c 0 -54 c 18 -36 c
36 -36 c 54 -18 c 36 0 c 54 18 c 36 36 c 18 36 c 0 54 c -18 36 c -36 36 c 288 0
121 4142 l 54 -18 c 18 -18 c 18 -36 c 0 -54 c
-18 -36 c -36 -36 175 4142 l -18 -36 c 0 -54 c 18 -36 c 36 -36 c 54 -18 c 36 0
c 54 18 c 36 36 c 18 36 c 0 54 c -18 36 c -36 36 c
252 0 121 4286 l -54 54 193 4286 l -18 36 c 0 54 c 18 36 c 54 18 c 180 0 c 0
216 229 4610 l -36 0 c -36 -18 c -18 -18 c -18 -36 c
0 -54 c 18 -36 c 36 -36 c 54 -18 c 36 0 c 54 18 c 36 36 c 18 36 c 0 54 c -18 36
c -36 36 c 301 0 0 4970 l 54 18 c 18 36 c 0 36 c
0 126 121 4916 l 13 13 0 5155 l -13 13 c 252 0 121 5168 l 252 -198 121 5492 l 0
198 121 5294 l 0 198 373 5294 l 252 0 121 5816 l
-36 -36 175 5816 l -18 -36 c 0 -54 c 18 -36 c 36 -36 c 54 -18 c 36 0 c 54 18 c
36 36 c 18 36 c 0 54 c -18 36 c -36 36 c
301 0 0 5978 l 54 18 c 18 36 c 0 36 c 0 126 121 5924 l 13 13 0 6163 l -13 13 c
252 0 121 6176 l 18 -36 121 6392 l 36 -36 c 54 -18 c
36 0 c 54 18 c 36 36 c 18 36 c 0 54 c -18 36 c -36 36 c -54 18 c -36 0 c -54
-18 c -36 -36 c -18 -36 c 0 -54 c 252 0 121 6662 l
-54 54 193 6662 l -18 36 c 0 54 c 18 36 c 54 18 c 180 0 c
252 0 706 3692 l -36 -36 760 3692 l -18 -36 c 0 -54 c 18 -36 c 36 -36 c 54 -18
c 36 0 c 54 18 c 36 36 c 18 36 c 0 54 c -18 36 c
-36 36 c 252 0 706 3836 l -54 54 778 3836 l -18 36 c 0 54 c 18 36 c 54 18 c 180
0 c 378 0 580 4376 l -36 -36 760 4376 l -18 -36 c
0 -54 c 18 -36 c 36 -36 c 54 -18 c 36 0 c 54 18 c 36 36 c 18 36 c 0 54 c -18 36
c -36 36 c 378 0 580 4880 l 0 252 580 4754 l
18 -36 706 5168 l 36 -36 c 54 -18 c 36 0 c 54 18 c 36 36 c 18 36 c 0 54 c -18
36 c -36 36 c -54 18 c -36 0 c -54 -18 c -36 -36 c
-18 -36 c 0 -54 c 252 0 706 5438 l -54 18 814 5438 l -36 36 c -18 36 c 0 54 c
378 0 706 5870 l -36 -36 760 5870 l -18 -36 c 0 -54 c
18 -36 c 36 -36 c 54 -18 c 36 0 c 54 18 c 36 36 c 18 36 c 0 54 c -18 36 c -36
36 c 180 0 706 6014 l 54 18 c 18 36 c 0 54 c -18 36 c
-54 54 c 252 0 706 6212 l 0 216 814 6338 l -36 0 c -36 -18 c -18 -18 c -18 -36
c 0 -54 c 18 -36 c 36 -36 c 54 -18 c 36 0 c 54 18 c
36 36 c 18 36 c 0 54 c -18 36 c -36 36 c
11 17 1846 2435 l 11 19 c 11 15 c 11 16 c 11 16 c 11 16 c 11 15 c 11 17 c 11 16
c 11 17 c 11 15 c 11 15 c 11 17 c 11 17 c 11 15 c
11 17 c 11 15 c 11 15 c 11 17 c 11 16 c 11 16 c 11 16 c 11 15 c 11 16 c 11 15 c
11 15 c 11 18 c 11 16 c 11 17 c 11 16 c 11 16 c
11 16 c 11 15 c 11 14 c 11 15 c 11 16 c 11 15 c 11 15 c 11 15 c 11 15 c 11 15 c
12 15 c 11 15 c 11 17 c 11 16 c 11 17 c 11 16 c
11 14 c 11 14 c 11 14 c 11 15 c 11 15 c 11 14 c 11 15 c 11 16 c 11 15 c 11 16 c
11 15 c 11 16 c 11 17 c 11 17 c 11 15 c 11 11 c
11 11 c 11 12 c 11 13 c 11 14 c 11 13 c 11 11 c 11 10 c 11 8 c 11 9 c 11 9 c 11
12 c 11 14 c 11 15 c 11 15 c 11 10 c 11 10 c 11 13 c
11 17 c 11 18 c 11 21 c 11 21 c 11 20 c 11 18 c 11 16 c 11 13 c 11 11 c 11 8 c
11 8 c 11 8 c 11 8 c 11 10 c 11 13 c 11 14 c 11 16 c
11 18 c 11 19 c 11 17 c 11 16 c 11 9 c 11 4 c 11 3 c 11 3 c 11 5 c 11 6 c 11 9
c 11 10 c 11 12 c 11 13 c 11 15 c 11 15 c 11 16 c
11 15 c 11 14 c 11 13 c 11 12 c 11 9 c 11 8 c 11 7 c 11 5 c 11 3 c 11 1 c 11 0
c 11 -2 c 11 -3 c 11 -3 c 11 -4 c 11 -3 c 11 -3 c
11 -2 c 11 0 c 11 0 c 11 3 c 11 4 c 11 6 c 11 7 c 12 10 c 11 11 c 11 13 c 11 14
c 11 15 c 11 16 c 11 16 c 11 17 c 11 13 c 11 12 c
11 11 c 11 12 c 11 13 c 11 14 c 11 16 c 11 17 c 11 18 c 11 20 c 11 20 c 11 21 c
11 22 c 11 22 c 11 23 c 11 22 c 11 23 c 11 24 c
11 22 c 11 23 c 11 23 c 11 22 c 11 21 c 11 21 c 11 21 c 11 19 c 11 19 c 11 18 c
11 17 c 11 17 c 11 15 c 11 14 c 11 14 c 11 12 c
11 10 c 11 10 c 11 8 c 11 7 c 11 6 c 11 6 c 11 6 c 11 5 c 11 5 c 11 4 c 11 3 c
11 3 c 11 1 c 11 2 c 11 1 c 11 0 c 11 1 c 11 2 c
11 2 c 11 2 c 11 4 c 11 4 c 11 5 c 11 7 c 11 7 c 11 8 c 11 10 c 11 12 c 11 12 c
11 14 c 11 15 c 11 17 c 11 18 c 11 19 c 11 21 c
11 22 c 11 24 c 11 25 c 11 26 c 11 28 c 11 29 c 11 30 c 11 31 c 11 32 c 11 33 c
11 33 c 11 34 c 11 34 c 11 34 c 11 33 c 11 34 c
11 32 c 11 32 c 11 31 c 12 30 c 11 28 c 11 27 c 11 25 c 11 24 c 11 22 c 11 19 c
11 18 c 11 16 c 11 14 c 11 12 c 11 10 c 11 7 c
11 5 c 11 2 c 11 -1 c 11 -3 c 11 -5 c 11 -7 c 11 -9 c 11 -9 c 11 -11 c 11 -12 c
11 -12 c 11 -14 c 11 -14 c 11 -15 c 11 -16 c
11 -16 c 11 -18 c 11 -18 c 11 -19 c 11 -20 c 11 -20 c 11 -22 c 11 -22 c 11 -23
c 11 -24 c 11 -24 c 11 -26 c 11 -26 c 11 -26 c
11 -26 c 11 -27 c 11 -26 c 11 -26 c 11 -25 c 11 -25 c 11 -23 c 11 -22 c 11 -21
c 11 -19 c 11 -17 c 11 -16 c 11 -15 c 11 -14 c
11 -13 c 11 -13 c 11 -13 c 11 -13 c 11 -13 c 11 -14 c 11 -16 c 11 -16 c 11 -18
c 11 -19 c 11 -20 c 11 -21 c 11 -20 c 11 -21 c
11 -18 c 11 -17 c 11 -15 c 11 -12 c 11 -8 c 11 -5 c 11 -2 c 11 1 c 11 3 c 11 4
c 11 4 c 11 5 c 11 3 c 11 2 c 11 1 c 11 -1 c 11 -2 c
11 -1 c 11 0 c 11 2 c 11 5 c 11 9 c 11 14 c 11 16 c 11 19 c 11 20 c 11 20 c 12
17 c 11 14 c 11 10 c 11 7 c 11 5 c 11 5 c 11 7 c
11 11 c 11 16 c 11 21 c 11 24 c 11 25 c 11 20 c 11 14 c 11 5 c 11 -5 c 11 -15 c
11 -20 c 11 -23 c 11 -21 c 11 -17 c 11 -12 c
11 -12 c 11 -14 c 11 -22 c 11 -33 c 11 -45 c 11 -53 c 11 -57 c 11 -56 c 11 -49
c 11 -42 c 11 -35 c 11 -34 c 11 -36 c 11 -42 c
11 -47 c 11 -48 c 11 -45 c 11 -35 c 11 -26 c 11 -20 c 11 -18 c 11 -22 c 11 -26
c 11 -29 c 11 -24 c 11 -17 c 11 -8 c 11 -3 c 11 -5 c
11 -9 c 11 -11 c 11 -10 c 11 -2 c 11 5 c 11 9 c 11 5 c 11 2 c 11 0 c 11 2 c 11
6 c 11 3 c 11 -8 c 11 -19 c 11 -27 c 11 -28 c
11 -31 c 11 -39 c 11 -48 c 11 -49 c 11 -41 c 11 -36 c 11 -38 c 11 -40 c 11 -33
c 11 -20 c 11 -22 c 11 -28 c 11 -21 c 11 -9 c
11 -11 c 11 -21 c 11 -7 c 11 2 c 11 -11 c 11 -11 c 11 3 c 11 -14 c 11 -28 c 11
-17 c 11 -33 c 11 -42 c 11 -25 c 11 -35 c 11 -30 c
12 -18 c 11 -28 c 11 -15 c 11 -18 c 11 -15 c 11 -12 c 11 -14 c 11 -11 c 11 -19
c 11 -21 c 11 -27 c 11 -25 c 11 -23 c 11 -23 c
11 -17 c 11 -21 c 11 -16 c 11 -14 c 11 -20 c 11 -22 c 11 -20 c 11 -21 c 11 -23
c 11 -21 c 11 -20 c 11 -19 c 11 -22 c 11 -23 c
11 -23 c 11 -23 c 11 -24 c 11 -25 c 11 -28 c 11 -28 c 11 -30 c 11 -35 c 11 -40
c 11 -48 c 11 -61 c 11 -68 c 11 -60 c
-36 36 4674 5378 l -36 18 c -54 0 c -36 -18 c -36 -36 c -18 -54 c 0 -36 c 18
-54 c 36 -36 c 36 -18 c 54 0 c 36 18 c 36 36 c
-28 15 7340 2465 l -29 27 c -29 33 c -28 31 c -29 24 c -29 15 c -28 9 c -29 6 c
-29 9 c -28 8 c -29 7 c -29 2 c -29 -2 c -28 -4 c
-29 -1 c -29 7 c -28 16 c -29 23 c -29 28 c -28 28 c -29 25 c -29 23 c -28 21 c
-29 24 c -29 25 c -28 26 c -29 23 c -29 17 c
-28 11 c -29 9 c -29 10 c -28 17 c -29 23 c -29 31 c -28 38 c -29 47 c -29 54 c
-28 61 c -29 64 c -29 59 c -28 50 c -29 35 c
-29 21 c -28 11 c -29 4 c -29 4 c -28 3 c -29 2 c -29 1 c -28 -1 c -29 1 c -29
6 c -28 13 c -29 21 c -29 27 c -28 32 c -29 33 c
-29 32 c -28 31 c -29 29 c -29 25 c -28 20 c -29 17 c -29 12 c -28 11 c -29 10
c -29 10 c -29 10 c -28 8 c -29 6 c -29 6 c -28 5 c
-29 7 c -29 7 c -28 6 c -29 1 c -29 -2 c -28 -5 c -29 -6 c -29 -5 c -28 -6 c
-29 -7 c -29 -10 c -28 -14 c -29 -15 c -29 -15 c
-28 -13 c -29 -10 c -29 -6 c -28 -1 c -29 2 c -29 6 c -28 9 c -29 11 c -29 12 c
-28 15 c -29 18 c -29 21 c -28 25 c -29 29 c
-29 33 c -28 37 c -29 40 c -29 41 c -28 37 c -29 31 c -29 21 c -28 13 c -29 7 c
-29 7 c -28 8 c -29 8 c -29 7 c -28 5 c -29 6 c
-29 10 c -28 18 c -29 23 c -29 24 c -28 18 c -29 4 c -29 -12 c -29 -26 c -28
-33 c -29 -29 c -29 -16 c -28 -4 c -29 1 c -29 -5 c
-28 -21 c -29 -39 c -29 -50 c -28 -50 c -29 -38 c -29 -22 c -28 -8 c -29 1 c
-29 1 c -28 -5 c -29 -13 c -29 -22 c -28 -26 c
-29 -28 c -29 -29 c -28 -30 c -29 -35 c -29 -42 c -28 -51 c -29 -57 c -29 -57 c
-28 -49 c -29 -39 c -29 -29 c -28 -23 c -29 -25 c
-29 -29 c -28 -34 c -29 -36 c -29 -37 c -28 -34 c -29 -33 c -29 -32 c -28 -33 c
-29 -36 c -29 -40 c -28 -41 c -29 -44 c -29 -44 c
-28 -43 c -29 -42 c -29 -38 c -28 -35 c -29 -34 c -29 -33 c -29 -34 c -28 -37 c
-29 -40 c -29 -44 c -28 -46 c -29 -45 c -29 -43 c
-28 -37 c -29 -34 c -29 -33 c -28 -33 c -29 -36 c -29 -36 c -28 -34 c -29 -26 c
-29 -17 c -28 -7 c -29 0 c
0 -378 4686 3686 l -36 36 4686 3506 l -36 18 c -54 0 c -36 -18 c -36 -36 c -18
-54 c 0 -36 c 18 -54 c 36 -36 c 36 -18 c 54 0 c
36 18 c 36 36 c
0 6971 7340 2734 l 0 -6971 1835 9705 l 135 0 c -135 0 7340 2734 l
11 15 1846 2752 l 11 20 c 11 10 c 11 13 c 11 20 c 11 11 c 11 2 c 11 20 c 11 14
c 11 31 c 11 10 c 11 14 c 11 12 c 11 0 c 11 23 c
11 12 c 11 21 c 11 1 c 11 28 c 11 9 c 11 28 c 11 -1 c 11 14 c 11 18 c 11 7 c 11
4 c 11 34 c 11 22 c 11 22 c 11 -13 c 11 31 c 11 25 c
11 0 c 11 22 c 11 -5 c 11 44 c 11 -3 c 11 6 c 11 16 c 11 7 c 11 47 c 12 -9 c 11
1 c 11 45 c 11 2 c 11 9 c 11 46 c 11 9 c 11 -19 c
11 1 c 11 29 c 11 16 c 11 0 c 11 16 c 11 48 c 11 28 c 11 7 c 11 -5 c 11 -4 c 11
40 c 11 38 c 11 24 c 11 -5 c 11 -8 c 11 -4 c 11 36 c
11 32 c 11 23 c 11 9 c 11 -2 c 11 -10 c 11 -17 c 11 -3 c 11 13 c 11 17 c 11 16
c 11 14 c 11 10 c 11 11 c 11 14 c 11 20 c 11 17 c
11 50 c 11 42 c 11 36 c 11 31 c 11 24 c 11 12 c 11 5 c 11 -2 c 11 -7 c 11 -3 c
11 1 c 11 0 c 11 28 c 11 25 c 11 27 c 11 28 c 11 25 c
11 24 c 11 19 c 11 10 c 11 2 c 11 0 c 11 0 c 11 0 c 11 -2 c 11 6 c 11 3 c 11 -1
c 11 25 c 11 20 c 11 21 c 11 25 c 11 29 c 11 28 c
11 20 c 11 18 c 11 13 c 11 3 c 11 9 c 11 0 c 11 -3 c 11 -5 c 11 -7 c 11 -8 c 11
-6 c 11 -9 c 11 -14 c 11 -13 c 11 -15 c 11 -17 c
11 1 c 11 5 c 11 1 c 11 0 c 11 1 c 11 6 c 12 0 c 11 2 c 11 -1 c 11 -5 c 11 -3 c
11 -3 c 11 -4 c 11 -1 c 11 11 c 11 25 c 11 31 c
11 30 c 11 32 c 11 32 c 11 31 c 11 29 c 11 28 c 11 29 c 11 24 c 11 24 c 11 32 c
11 29 c 11 29 c 11 28 c 11 22 c 11 23 c 11 30 c
11 35 c 11 33 c 11 29 c 11 31 c 11 29 c 11 27 c 11 23 c 11 22 c 11 20 c 11 20 c
11 20 c 11 19 c 11 20 c 11 18 c 11 17 c 11 17 c
11 14 c 11 11 c 11 9 c 11 3 c 11 0 c 11 8 c 11 8 c 11 4 c 11 0 c 11 -1 c 11 -2
c 11 -5 c 11 -6 c 11 -6 c 11 -6 c 11 -8 c 11 -10 c
11 -11 c 11 -7 c 11 -10 c 11 -13 c 11 -12 c 11 1 c 11 16 c 11 26 c 11 24 c 11
21 c 11 21 c 11 22 c 11 20 c 11 18 c 11 18 c 11 21 c
11 25 c 11 26 c 11 26 c 11 25 c 11 22 c 11 24 c 11 31 c 11 35 c 11 31 c 11 31 c
11 33 c 11 36 c 11 36 c 11 35 c 11 33 c 11 33 c
11 33 c 11 34 c 11 31 c 11 29 c 12 30 c 11 27 c 11 26 c 11 24 c 11 23 c 11 21 c
11 19 c 11 18 c 11 15 c 11 14 c 11 12 c 11 9 c
11 8 c 11 4 c 11 2 c 11 0 c 11 -3 c 11 -4 c 11 -7 c 11 -7 c 11 -8 c 11 -10 c 11
-10 c 11 -11 c 11 -12 c 11 -12 c 11 -13 c 11 -15 c
11 -15 c 11 -15 c 11 -17 c 11 -17 c 11 -18 c 11 -19 c 11 -20 c 11 -23 c 11 -22
c 11 -22 c 11 -25 c 11 -24 c 11 -24 c 11 -26 c
11 -28 c 11 -29 c 11 -29 c 11 -28 c 11 -30 c 11 -31 c 11 -35 c 11 -34 c 11 -11
c 11 1 c 11 -3 c 11 -4 c 11 -5 c 11 -7 c 11 -7 c
11 -10 c 11 -13 c 11 -16 c 11 -14 c 11 -17 c 11 -21 c 11 -24 c 11 -26 c 11 -29
c 11 -33 c 11 -37 c 11 -40 c 11 -39 c 11 -41 c
11 -44 c 11 -43 c 11 -40 c 11 -42 c 11 -50 c 11 -46 c 11 -14 c 11 31 c 11 52 c
11 47 c 11 36 c 11 35 c 11 35 c 11 27 c 11 20 c
11 20 c 11 21 c 11 17 c 11 18 c 11 21 c 11 20 c 11 20 c 11 22 c 11 21 c 11 17 c
11 14 c 12 10 c 11 2 c 11 5 c 11 27 c 11 19 c
11 17 c 11 18 c 11 17 c 11 21 c 11 28 c 11 30 c 11 28 c 11 26 c 11 16 c 11 7 c
11 -4 c 11 -14 c 11 -20 c 11 -23 c 11 -22 c 11 -14 c
11 -5 c 11 -5 c 11 -9 c 11 -17 c 11 -29 c 11 -42 c 11 -52 c 11 -58 c 11 -59 c
11 -52 c 11 -46 c 11 -45 c 11 -48 c 11 -52 c 11 -30 c
11 -41 c 11 -48 c 11 -51 c 11 -49 c 11 -48 c 11 -47 c 11 -53 c 11 -62 c 11 -76
c 11 -86 c 11 -66 c 11 48 c 11 51 c 11 52 c 11 40 c
11 30 c 11 19 c 11 12 c 11 14 c 11 11 c 11 8 c 11 38 c 11 27 c 11 19 c 11 22 c
11 20 c 11 14 c 11 1 c 11 -14 c 11 -22 c 11 -25 c
11 -31 c 11 -43 c 11 -59 c 11 -66 c 11 -65 c 11 -70 c 11 -41 c 11 -57 c 11 -63
c 11 -66 c 11 -81 c 11 -106 c 11 -2 c 11 72 c 11 53 c
11 26 c 11 24 c 11 21 c 11 37 c 11 25 c 11 34 c 11 2 c 11 -26 c 11 -17 c 11 -49
c 11 -78 c 11 -70 c 11 -75 c 11 -70 c 12 -80 c
11 -117 c 11 7 c 11 63 c 11 39 c 11 19 c 11 45 c 11 30 c 11 -7 c 11 -31 c 11
-70 c 11 -93 c 11 -69 c 11 -101 c 11 -69 c 11 69 c
11 36 c 11 48 c 11 11 c 11 -32 c 11 -73 c 11 -89 c 11 -112 c 11 -7 c 11 45 c 11
38 c 11 -8 c 11 -75 c 11 -95 c 11 -88 c 11 52 c
11 24 c 11 -48 c 11 -96 c 11 -73 c 11 15 c 11 -39 c 11 -96 c 11 -85 c 11 -91 c
6 -53 c
0 -378 4476 6941 l 36 36 4476 6761 l 36 18 c 54 0 c 36 -18 c 36 -36 c 18 -54 c
0 -36 c -18 -54 c -36 -36 c -36 -18 c -54 0 c
-36 18 c -36 36 c
0 6972 7340 3050 l -5505 0 c 0 -6972 c 135 0 c 135 0 1835 8279 l -135 0 7340
3050 l -135 0 7340 8279 l -54 -18 1228 3253 l -36 -54 c
-18 -90 c 0 -54 c 18 -90 c 36 -54 c 54 -18 c 36 0 c 54 18 c 36 54 c 18 90 c 0
54 c -18 90 c -36 54 c -54 18 c -36 0 c
-54 -18 328 8481 l -36 -54 c -18 -90 c 0 -54 c 18 -90 c 36 -54 c 54 -18 c 36 0
c 54 18 c 36 54 c 18 90 c 0 54 c -18 90 c -36 54 c
-54 18 c -36 0 c -18 -18 616 8139 l 18 -18 c 18 18 c -18 18 c 36 18 814 8409 l
54 54 c 0 -378 c -180 0 1336 8481 l -18 -162 c
18 18 c 54 18 c 54 0 c 54 -18 c 36 -36 c 18 -54 c 0 -36 c -18 -54 c -36 -36 c
-54 -18 c -54 0 c -54 18 c -18 18 c -18 36 c
11 0 1846 8840 l 11 -1 c 11 0 c 11 0 c 11 0 c 11 -1 c 11 0 c 11 0 c 11 -1 c 11
0 c 11 0 c 11 -2 c 11 2 c 11 0 c 11 -8 c 11 6 c
11 -4 c 11 4 c 11 -12 c 11 16 c 11 -10 c 11 -8 c 11 14 c 11 -4 c 11 -15 c 11 0
c 11 12 c 11 8 c 11 -12 c 11 -18 c 11 -15 c 11 25 c
11 4 c 11 13 c 11 -7 c 11 -13 c 11 -14 c 11 -34 c 11 -8 c 11 35 c 11 17 c 12 -8
c 11 21 c 11 11 c 11 -9 c 11 -26 c 11 -6 c 11 -1 c
11 -21 c 11 -38 c 11 -44 c 11 -7 c 11 38 c 11 38 c 11 21 c 11 5 c 11 -2 c 11 -5
c 11 28 c 11 19 c 11 9 c 11 0 c 11 -8 c 11 -18 c
11 -22 c 11 -29 c 11 2 c 11 4 c 11 -6 c 11 -11 c 11 -17 c 11 -26 c 11 -35 c 11
-47 c 11 -51 c 11 -50 c 11 -30 c 11 25 c 11 40 c
11 43 c 11 38 c 11 28 c 11 21 c 11 14 c 11 12 c 11 11 c 11 7 c 11 1 c 11 -5 c
11 -6 c 11 -11 c 11 3 c 11 33 c 11 30 c 11 21 c
11 20 c 11 14 c 11 12 c 11 5 c 11 2 c 11 -3 c 11 -6 c 11 -8 c 11 -13 c 11 -15 c
11 -20 c 11 -23 c 11 -24 c 11 -27 c 11 -28 c
11 -29 c 11 -37 c 11 -30 c 11 -1 c 11 15 c 11 7 c 11 2 c 11 0 c 11 -5 c 11 -8 c
11 -10 c 11 -15 c 11 -16 c 11 -19 c 11 -20 c
11 -19 c 11 -23 c 11 -28 c 11 -30 c 11 -35 c 11 -37 c 11 -40 c 11 -41 c 11 -42
c 11 -44 c 11 -45 c 11 -45 c 11 -50 c 12 -54 c
11 -56 c 11 -62 c 11 -65 c 11 -63 c 11 -60 c 11 -59 c 11 -46 c 11 -10 c 11 30 c
11 45 c 11 45 c 11 48 c 11 51 c 11 46 c 11 40 c
11 37 c 11 33 c 11 28 c 11 28 c 11 28 c 11 26 c 11 27 c 11 25 c 11 24 c 11 20 c
11 18 c 11 15 c 11 13 c 11 12 c 11 13 c 11 11 c
11 11 c 11 9 c 11 7 c 11 6 c 11 3 c 11 0 c 11 3 c 11 9 c 11 7 c 11 6 c 11 5 c
11 3 c 11 1 c 11 -2 c 11 -4 c 11 -5 c 11 -5 c 11 -7 c
11 -8 c 11 -10 c 11 -11 c 11 -12 c 11 -15 c 11 -17 c 11 -17 c 11 -16 c 11 -19 c
11 -22 c 11 -21 c 11 -20 c 11 -24 c 11 -31 c
11 -28 c 11 -5 c 11 23 c 11 39 c 11 36 c 11 29 c 11 28 c 11 30 c 11 27 c 11 24
c 11 24 c 11 24 c 11 23 c 11 20 c 11 19 c 11 19 c
11 17 c 11 17 c 11 30 c 11 35 c 11 30 c 11 29 c 11 27 c 11 26 c 11 25 c 11 23 c
11 24 c 11 22 c 11 20 c 11 17 c 11 16 c 11 14 c
12 12 c 11 10 c 11 8 c 11 5 c 11 3 c 11 0 c 11 -1 c 11 -4 c 11 -6 c 11 -8 c 11
-10 c 11 -13 c 11 -14 c 11 -16 c 11 -18 c 11 -19 c
11 -21 c 11 -22 c 11 -24 c 11 -25 c 11 -26 c 11 -27 c 11 -27 c 11 -29 c 11 -29
c 11 -31 c 11 -31 c 11 -32 c 11 -34 c 11 -34 c
11 -36 c 11 -37 c 11 -39 c 11 -40 c 11 -41 c 11 -44 c 11 -46 c 11 -47 c 11 -52
c 11 -47 c 11 -45 c 11 -48 c 11 -50 c 11 -54 c
11 -55 c 11 -56 c 11 -59 c 11 -58 c 11 -63 c 11 -60 c 11 -29 c 11 -14 c 11 -19
c 11 -19 c 11 -21 c 11 -22 c 11 -21 c 11 -26 c
11 -27 c 11 -30 c 11 -31 c 11 -35 c 11 -39 c 11 -43 c 11 -46 c 11 -47 c 11 -52
c 11 -57 c 11 -59 c 11 -57 c 11 -62 c 11 -66 c
11 -65 c 11 -59 c 11 -63 c 11 -71 c 11 -65 c 11 -27 c 11 29 c 11 55 c 11 47 c
11 35 c 11 33 c 11 32 c 11 23 c 11 15 c 11 15 c
11 12 c 11 8 c 11 9 c 11 12 c 11 13 c 11 12 c 11 16 c 11 14 c 11 11 c 11 7 c 12
1 c 11 -9 c 11 -5 c 11 21 c 11 13 c 11 9 c 11 10 c
11 11 c 11 14 c 11 24 c 11 25 c 11 24 c 11 21 c 11 11 c 11 1 c 11 -9 c 11 -20 c
11 -26 c 11 -28 c 11 -26 c 11 -21 c 11 -17 c
11 -15 c 11 -18 c 11 -27 c 11 -38 c 11 -51 c 11 -62 c 11 -68 c 11 -68 c 11 -61
c 11 -54 c 11 -52 c 11 -55 c 11 -61 c 11 -34 c
11 -48 c 11 -56 c 11 -60 c 11 -56 c 11 -55 c 11 -53 c 11 -61 c 11 -72 c 11 -86
c 11 -98 c 11 -75 c 11 49 c 11 51 c 11 54 c 11 39 c
11 29 c 11 17 c 11 10 c 11 10 c 11 8 c 11 4 c 11 37 c 11 24 c 11 15 c 11 17 c
11 16 c 11 9 c 11 -6 c 11 -19 c 11 -28 c 11 -30 c
11 -35 c 11 -49 c 11 -66 c 11 -74 c 11 -73 c 11 -77 c 11 -47 c 11 -64 c 11 -70
c 11 -73 c 11 -89 c 11 -115 c 11 -6 c 11 72 c 11 50 c
11 23 c 11 20 c 11 17 c 11 34 c 11 22 c 11 31 c 11 0 c 11 -28 c 11 -22 c 11 -54
c 11 -83 c 11 -74 c 11 -80 c 11 -72 c 12 -84 c
11 -122 c 11 4 c 11 63 c 11 38 c 11 17 c 11 43 c 11 26 c 11 -10 c 11 -35 c 11
-73 c 11 -97 c 11 -73 c 11 -106 c 11 -74 c 11 68 c
11 33 c 11 46 c 11 9 c 11 -35 c 11 -77 c 11 -91 c 11 -115 c 11 -9 c 11 43 c 11
37 c 11 -12 c 11 -77 c 11 -99 c 11 -91 c 11 50 c
11 22 c 11 -51 c 11 -99 c 11 -74 c 11 13 c 11 -41 c 11 -99 c 11 -89 c 11 -93 c
11 -104 c
0 -252 4674 8285 l -36 36 4674 8231 l -36 18 c -54 0 c -36 -18 c -36 -36 c -18
-54 c 0 -36 c 18 -54 c 36 -36 c 36 -18 c 54 0 c
36 18 c 36 36 c
24 -36 2670 9078 l 24 36 c 60 -60 2634 9114 l 60 60 c 0 -204 2694 9258 l 24 -36
2939 9078 l 24 36 c 60 -60 2903 9114 l 60 60 c
0 -204 2963 9258 l 24 -36 3436 9078 l 24 36 c 60 -60 3400 9114 l 60 60 c 0 -204
3460 9258 l 24 -36 3872 9078 l 24 36 c
60 -60 3836 9114 l 60 60 c 0 -204 3896 9258 l 24 -36 4564 9078 l 24 36 c 60 -60
4528 9114 l 60 60 c 0 -204 4588 9258 l
24 -36 5255 9078 l 24 36 c 60 -60 5219 9114 l 60 60 c 0 -204 5279 9258 l 24 -36
5691 9078 l 24 36 c 60 -60 5655 9114 l 60 60 c
0 -204 5715 9258 l 24 -36 6189 9078 l 24 36 c 60 -60 6153 9114 l 60 60 c 0 -204
6213 9258 l 24 -36 6458 9078 l 24 36 c
60 -60 6422 9114 l 60 60 c 0 -204 6482 9258 l
-120 -168 2730 9577 l 180 0 c 0 -252 2730 9577 l
132 0 2903 9577 l -72 -96 c 36 0 c 24 -12 c 12 -12 c 12 -36 c 0 -24 c -12 -36 c
-24 -24 c -36 -12 c -36 0 c -36 12 c -12 12 c
-12 24 c
0 12 3388 9517 l 12 24 c 12 12 c 24 12 c 48 0 c 24 -12 c 12 -12 c 12 -24 c 0
-24 c -12 -24 c -24 -36 c -120 -120 c 168 0 c
132 0 3836 9577 l -72 -96 c 36 0 c 24 -12 c 12 -12 c 12 -36 c 0 -24 c -12 -36 c
-24 -24 c -36 -12 c -36 0 c -36 12 c -12 12 c
-12 24 c
24 12 4540 9529 l 36 36 c 0 -252 c
0 12 5207 9517 l 12 24 c 12 12 c 24 12 c 48 0 c 24 -12 c 12 -12 c 12 -24 c 0
-24 c -12 -24 c -24 -36 c -120 -120 c 168 0 c
24 12 5667 9529 l 36 36 c 0 -252 c
24 12 6165 9529 l 36 36 c 0 -252 c
24 12 6434 9529 l 36 36 c 0 -252 c
216 0 2586 9624 l
216 0 2855 9624 l
216 0 3352 9624 l
216 0 3788 9624 l
216 0 4480 9624 l
216 0 5171 9624 l
216 0 5607 9624 l
216 0 6105 9624 l
216 0 6374 9624 l
24 12 2646 9877 l 36 36 c 0 -252 c
24 12 2915 9877 l 36 36 c 0 -252 c
24 12 3412 9877 l 36 36 c 0 -252 c
0 12 3824 9865 l 12 24 c 12 12 c 24 12 c 48 0 c 24 -12 c 12 -12 c 12 -24 c 0
-24 c -12 -24 c -24 -36 c -120 -120 c 168 0 c
24 12 4540 9877 l 36 36 c 0 -252 c
132 0 5219 9925 l -72 -96 c 36 0 c 24 -12 c 12 -12 c 12 -36 c 0 -24 c -12 -36 c
-24 -24 c -36 -12 c -36 0 c -36 12 c -12 12 c
-12 24 c
0 12 5643 9865 l 12 24 c 12 12 c 24 12 c 48 0 c 24 -12 c 12 -12 c 12 -24 c 0
-24 c -12 -24 c -24 -36 c -120 -120 c 168 0 c
132 0 6153 9925 l -72 -96 c 36 0 c 24 -12 c 12 -12 c 12 -36 c 0 -24 c -12 -36 c
-24 -24 c -36 -12 c -36 0 c -36 12 c -12 12 c
-12 24 c
-120 -168 6518 9925 l 180 0 c 0 -252 6518 9925 l
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1

%%%%%%%%%%%%%%%%%%  CUT HERE, Fig. 4  %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%Creator: yakovenk
%%Title: PGPLOT PostScript plot
%%CreationDate: 13-May-1992 20:09
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 6 SLW 6793 0 3088 1560 l 0 5530 c -6793 0 c 0 -5530 c 0 135 c 0
135 3937 1560 l 0 135 4786 1560 l 0 270 5635 1560 l
0 135 6485 1560 l 0 135 7334 1560 l 0 135 8183 1560 l 0 135 9032 1560 l 0 270
9881 1560 l 0 -135 3088 7090 l 0 -135 3937 7090 l
0 -135 4786 7090 l 0 -270 5635 7090 l 0 -135 6485 7090 l 0 -135 7334 7090 l 0
-135 8183 7090 l 0 -135 9032 7090 l 0 -270 9881 7090 l
-54 -18 5168 1236 l -36 -54 c -18 -90 c 0 -54 c 18 -90 c 36 -54 c 54 -18 c 36 0
c 54 18 c 36 54 c 18 90 c 0 54 c -18 90 c -36 54 c
-54 18 c -36 0 c -18 -18 5456 894 l 18 -18 c 18 18 c -18 18 c -54 -18 5707 1236
l -36 -54 c -18 -90 c 0 -54 c 18 -90 c 36 -54 c
54 -18 c 36 0 c 54 18 c 36 54 c 18 90 c 0 54 c -18 90 c -36 54 c -54 18 c -36 0
c -180 0 6175 1236 l -18 -162 c 18 18 c 54 18 c
54 0 c 54 -18 c 36 -36 c 18 -54 c 0 -36 c -18 -54 c -36 -36 c -54 -18 c -54 0 c
-54 18 c -18 18 c -18 36 c -54 -18 9593 1236 l
-36 -54 c -18 -90 c 0 -54 c 18 -90 c 36 -54 c 54 -18 c 36 0 c 54 18 c 36 54 c
18 90 c 0 54 c -18 90 c -36 54 c -54 18 c -36 0 c
-18 -18 9881 894 l 18 -18 c 18 18 c -18 18 c 36 18 10079 1164 l 54 54 c 0 -378
c 135 0 3088 2086 l 270 0 3088 3403 l
135 0 3088 4720 l 270 0 3088 6037 l -135 0 9881 2086 l -270 0 9881 3403 l -135
0 9881 4720 l -270 0 9881 6037 l -54 -18 1581 3606 l
-36 -54 c -18 -90 c 0 -54 c 18 -90 c 36 -54 c 54 -18 c 36 0 c 54 18 c 36 54 c
18 90 c 0 54 c -18 90 c -36 54 c -54 18 c -36 0 c
-18 -18 1869 3264 l 18 -18 c 18 18 c -18 18 c -54 -18 2121 3606 l -36 -54 c -18
-90 c 0 -54 c 18 -90 c 36 -54 c 54 -18 c 36 0 c
54 18 c 36 54 c 18 90 c 0 54 c -18 90 c -36 54 c -54 18 c -36 0 c 36 18 2427
3534 l 54 54 c 0 -378 c -54 -18 1581 6239 l -36 -54 c
-18 -90 c 0 -54 c 18 -90 c 36 -54 c 54 -18 c 36 0 c 54 18 c 36 54 c 18 90 c 0
54 c -18 90 c -36 54 c -54 18 c -36 0 c
-18 -18 1869 5897 l 18 -18 c 18 18 c -18 18 c -54 -18 2121 6239 l -36 -54 c -18
-90 c 0 -54 c 18 -90 c 36 -54 c 54 -18 c 36 0 c
54 18 c 36 54 c 18 90 c 0 54 c -18 90 c -36 54 c -54 18 c -36 0 c 0 18 2391
6149 l 18 36 c 18 18 c 36 18 c 72 0 c 36 -18 c 18 -18 c
18 -36 c 0 -36 c -18 -36 c -36 -54 c -180 -180 c 252 0 c
36 18 5950 579 l 54 54 c 0 -378 c -324 -576 6562 723 l 144 -378 6616 651 l -144
-378 6904 651 l 0 -283 6976 340 l 27 27 6976 205 l
27 14 c 41 0 c 26 -14 c 27 -27 c 14 -40 c 0 -27 c -14 -41 c -27 -27 c -26 -13 c
-41 0 c -27 13 c -27 27 c
378 0 838 2480 l 378 144 838 2480 l 378 -144 838 2768 l 378 0 838 2768 l 252 0
964 3110 l -36 -36 1018 3110 l -18 -36 c 0 -54 c
18 -36 c 36 -36 c 54 -18 c 36 0 c 54 18 c 36 36 c 18 36 c 0 54 c -18 36 c -36
36 c 288 0 964 3452 l 54 -18 c 18 -18 c 18 -36 c
0 -54 c -18 -36 c -36 -36 1018 3452 l -18 -36 c 0 -54 c 18 -36 c 36 -36 c 54
-18 c 36 0 c 54 18 c 36 36 c 18 36 c 0 54 c -18 36 c
-36 36 c 252 0 964 3596 l -54 54 1036 3596 l -18 36 c 0 54 c 18 36 c 54 18 c
180 0 c 0 216 1072 3920 l -36 0 c -36 -18 c -18 -18 c
-18 -36 c 0 -54 c 18 -36 c 36 -36 c 54 -18 c 36 0 c 54 18 c 36 36 c 18 36 c 0
54 c -18 36 c -36 36 c 306 0 838 4280 l 54 18 c
18 36 c 0 36 c 0 126 964 4226 l 18 18 838 4460 l -18 18 c -18 -18 c 18 -18 c
252 0 964 4478 l 252 -198 964 4802 l 0 198 964 4604 l
0 198 1216 4604 l 252 0 964 5126 l -36 -36 1018 5126 l -18 -36 c 0 -54 c 18 -36
c 36 -36 c 54 -18 c 36 0 c 54 18 c 36 36 c 18 36 c
0 54 c -18 36 c -36 36 c 306 0 838 5288 l 54 18 c 18 36 c 0 36 c 0 126 964 5234
l 18 18 838 5468 l -18 18 c -18 -18 c 18 -18 c
252 0 964 5486 l 18 -36 964 5702 l 36 -36 c 54 -18 c 36 0 c 54 18 c 36 36 c 18
36 c 0 54 c -18 36 c -36 36 c -54 18 c -36 0 c
-54 -18 c -36 -36 c -18 -36 c 0 -54 c 252 0 964 5972 l -54 54 1036 5972 l -18
36 c 0 54 c 18 36 c 54 18 c 180 0 c
34 18 3088 1586 l 34 16 c 34 19 c 34 21 c 34 17 c 34 17 c 34 20 c 34 19 c 34 16
c 34 16 c 34 18 c 34 20 c 34 18 c 33 15 c 34 17 c
34 19 c 34 22 c 34 19 c 34 17 c 34 16 c 34 19 c 34 21 c 34 21 c 34 20 c 34 17 c
34 15 c 34 15 c 34 17 c 34 19 c 34 21 c 34 21 c
34 18 c 34 16 c 34 14 c 34 15 c 34 16 c 34 20 c 34 21 c 34 23 c 34 22 c 34 20 c
34 18 c 34 17 c 34 15 c 33 16 c 34 17 c 34 20 c
34 22 c 34 23 c 34 24 c 34 24 c 34 22 c 34 19 c 34 18 c 34 15 c 34 15 c 34 14 c
34 15 c 34 15 c 34 18 c 34 19 c 34 21 c 34 22 c
34 23 c 34 22 c 34 22 c 34 20 c 34 19 c 34 17 c 34 16 c 34 15 c 34 14 c 34 14 c
34 14 c 33 15 c 34 16 c 34 17 c 34 19 c 34 20 c
34 22 c 34 23 c 34 23 c 34 24 c 34 24 c 34 23 c 34 23 c 34 22 c 34 21 c 34 19 c
34 19 c 34 18 c 34 16 c 34 17 c 34 15 c 34 16 c
34 15 c 34 16 c 34 17 c 34 17 c 34 19 c 34 19 c 34 21 c 34 22 c 34 23 c 34 24 c
33 25 c 34 25 c 34 26 c 34 27 c 34 27 c 34 27 c
34 26 c 34 26 c 34 25 c 34 25 c 34 23 c 34 23 c 34 21 c 34 20 c 34 20 c 34 18 c
34 17 c 34 16 c 34 16 c 34 15 c 34 14 c 34 14 c
34 14 c 34 14 c 34 14 c 34 15 c 34 15 c 34 15 c 34 16 c 34 17 c 34 18 c 33 18 c
34 20 c 34 20 c 34 21 c 34 22 c 34 23 c 34 24 c
34 24 c 34 25 c 34 26 c 34 26 c 34 26 c 34 27 c 34 27 c 34 26 c 34 27 c 34 26 c
34 26 c 34 26 c 34 25 c 34 25 c 34 23 c 34 23 c
34 23 c 34 21 c 34 21 c 34 20 c 34 19 c 34 18 c 34 17 c 33 16 c 34 16 c 34 15 c
34 14 c 34 13 c 34 13 c 34 13 c 34 12 c 34 11 c
34 12 c 34 11 c 34 11 c 34 10 c 34 11 c 34 11 c 34 12 c 34 11 c 34 12 c 34 12 c
34 12 c 34 14 c 34 13 c 34 15 c 34 15 c 34 15 c
34 17 c 34 17 c 34 18 c 34 19 c 34 19 c 34 21 c 33 21 c 34 22 c 34 23 c
0 -378 7406 4899 l 36 36 7406 4719 l 36 18 c 54 0 c 36 -18 c 36 -36 c 18 -54 c
0 -36 c -18 -54 c -36 -36 c -36 -18 c -54 0 c
-36 18 c -36 36 c
34 28 3088 2048 l 34 13 c 34 34 c 34 37 c 34 15 c 34 19 c 34 39 c 34 35 c 34 14
c 34 16 c 34 35 c 34 41 c 34 25 c 33 11 c 34 17 c
34 36 c 34 42 c 34 30 c 34 15 c 34 11 c 34 22 c 34 37 c 34 42 c 34 34 c 34 20 c
34 10 c 34 13 c 34 24 c 34 36 c 34 43 c 34 38 c
34 28 c 34 17 c 34 10 c 34 11 c 34 20 c 34 31 c 34 39 c 34 43 c 34 39 c 34 30 c
34 21 c 34 13 c 34 10 c 33 11 c 34 17 c 34 26 c
34 34 c 34 40 c 34 43 c 34 40 c 34 36 c 34 27 c 34 20 c 34 14 c 34 10 c 34 9 c
34 12 c 34 17 c 34 23 c 34 31 c 34 36 c 34 40 c
34 42 c 34 42 c 34 39 c 34 34 c 34 29 c 34 23 c 34 17 c 34 13 c 34 9 c 34 9 c
34 10 c 33 12 c 34 16 c 34 21 c 34 26 c 34 31 c
34 35 c 34 39 c 34 41 c 34 43 c 34 41 c 34 41 c 34 37 c 34 35 c 34 30 c 34 25 c
34 22 c 34 17 c 34 14 c 34 12 c 34 9 c 34 9 c 34 9 c
34 10 c 34 12 c 34 14 c 34 17 c 34 21 c 34 25 c 34 28 c 34 31 c 34 34 c 33 38 c
34 39 c 34 41 c 34 42 c 34 42 c 34 42 c 34 40 c
34 40 c 34 37 c 34 35 c 34 32 c 34 29 c 34 26 c 34 23 c 34 21 c 34 17 c 34 16 c
34 13 c 34 11 c 34 10 c 34 9 c 34 9 c 34 8 c 34 9 c
34 9 c 34 11 c 34 12 c 34 14 c 34 15 c 34 18 c 34 20 c 33 23 c 34 25 c 34 27 c
34 29 c 34 32 c 34 34 c 34 35 c 34 37 c 34 39 c
34 40 c 34 40 c 34 42 c 34 42 c 34 41 c 34 42 c 34 41 c 34 41 c 34 40 c 34 39 c
34 37 c 34 36 c 34 34 c 34 33 c 34 31 c 34 29 c
34 28 c 34 25 c 34 24 c 34 22 c 34 20 c 33 18 c 34 17 c 34 15 c 34 14 c 34 12 c
34 12 c 34 10 c 34 10 c 34 9 c 34 9 c 34 8 c 34 8 c
34 8 c 34 8 c 34 9 c 34 9 c 34 9 c 34 10 c 34 11 c 34 12 c 34 13 c 34 13 c 34
16 c 34 16 c 34 17 c 34 19 c 34 21 c 34 21 c 34 23 c
34 25 c 34 25 c 33 27 c 34 29 c 34 30 c
0 -252 7604 6075 l -36 36 7604 6021 l -36 18 c -54 0 c -36 -18 c -36 -36 c -18
-54 c 0 -36 c 18 -54 c 36 -36 c 36 -18 c 54 0 c
36 18 c 36 36 c
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1

%%%%%%%%%%%%%%%%%%  CUT HERE, Fig. 5  %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%Creator: yakovenk
%%Title: PGPLOT PostScript plot
%%CreationDate: 13-May-1992 20:10
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 6 SLW 7164 0 2717 1560 l 0 5530 c -7164 0 c 0 -5530 c 0 270 c 0
135 3076 1560 l 0 135 3434 1560 l 0 135 3792 1560 l
0 135 4150 1560 l 0 270 4508 1560 l 0 135 4867 1560 l 0 135 5225 1560 l 0 135
5583 1560 l 0 135 5941 1560 l 0 270 6299 1560 l
0 135 6658 1560 l 0 135 7016 1560 l 0 135 7374 1560 l 0 135 7732 1560 l 0 270
8090 1560 l 0 135 8449 1560 l 0 135 8807 1560 l
0 135 9165 1560 l 0 135 9523 1560 l 0 270 9881 1560 l 0 -270 2717 7090 l 0 -135
3076 7090 l 0 -135 3434 7090 l 0 -135 3792 7090 l
0 -135 4150 7090 l 0 -270 4508 7090 l 0 -135 4867 7090 l 0 -135 5225 7090 l 0
-135 5583 7090 l 0 -135 5941 7090 l 0 -270 6299 7090 l
0 -135 6658 7090 l 0 -135 7016 7090 l 0 -135 7374 7090 l 0 -135 7732 7090 l 0
-270 8090 7090 l 0 -135 8449 7090 l 0 -135 8807 7090 l
0 -135 9165 7090 l 0 -135 9523 7090 l 0 -270 9881 7090 l -54 -18 2699 1236 l
-36 -54 c -18 -90 c 0 -54 c 18 -90 c 36 -54 c 54 -18 c
36 0 c 54 18 c 36 54 c 18 90 c 0 54 c -18 90 c -36 54 c -54 18 c -36 0 c 36 18
4256 1164 l 54 54 c 0 -378 c -54 -18 4670 1236 l
-36 -54 c -18 -90 c 0 -54 c 18 -90 c 36 -54 c 54 -18 c 36 0 c 54 18 c 36 54 c
18 90 c 0 54 c -18 90 c -36 54 c -54 18 c -36 0 c
0 18 6011 1146 l 18 36 c 18 18 c 36 18 c 72 0 c 36 -18 c 18 -18 c 18 -36 c 0
-36 c -18 -36 c -36 -54 c -180 -180 c 252 0 c
-54 -18 6461 1236 l -36 -54 c -18 -90 c 0 -54 c 18 -90 c 36 -54 c 54 -18 c 36 0
c 54 18 c 36 54 c 18 90 c 0 54 c -18 90 c -36 54 c
-54 18 c -36 0 c 198 0 7820 1236 l -108 -144 c 54 0 c 36 -18 c 18 -18 c 18 -54
c 0 -36 c -18 -54 c -36 -36 c -54 -18 c -54 0 c
-54 18 c -18 18 c -18 36 c -54 -18 8252 1236 l -36 -54 c -18 -90 c 0 -54 c 18
-90 c 36 -54 c 54 -18 c 36 0 c 54 18 c 36 54 c 18 90 c
0 54 c -18 90 c -36 54 c -54 18 c -36 0 c -180 -252 9755 1236 l 270 0 c 0 -378
9755 1236 l -54 -18 10043 1236 l -36 -54 c -18 -90 c
0 -54 c 18 -90 c 36 -54 c 54 -18 c 36 0 c 54 18 c 36 54 c 18 90 c 0 54 c -18 90
c -36 54 c -54 18 c -36 0 c 135 0 2717 1811 l
135 0 2717 4325 l 135 0 2717 6839 l -135 0 9881 1811 l -135 0 9881 4325 l -135
0 9881 6839 l 324 0 695 1798 l 36 18 1199 1942 l
54 54 c 0 -378 c -54 -18 1613 2014 l -36 -54 c -18 -90 c 0 -54 c 18 -90 c 36
-54 c 54 -18 c 36 0 c 54 18 c 36 54 c 18 90 c 0 54 c
-18 90 c -36 54 c -54 18 c -36 0 c 243 0 1865 2045 l 148 0 2230 2207 l -81 -108
c 41 0 c 27 -13 c 13 -14 c 14 -40 c 0 -27 c
-14 -41 c -27 -27 c -40 -13 c -41 0 c -40 13 c -14 14 c -13 27 c -54 -18 2110
4527 l -36 -54 c -18 -90 c 0 -54 c 18 -90 c 36 -54 c
54 -18 c 36 0 c 54 18 c 36 54 c 18 90 c 0 54 c -18 90 c -36 54 c -54 18 c -36 0
c 36 18 1199 6969 l 54 54 c 0 -378 c
-54 -18 1613 7041 l -36 -54 c -18 -90 c 0 -54 c 18 -90 c 36 -54 c 54 -18 c 36 0
c 54 18 c 36 54 c 18 90 c 0 54 c -18 90 c -36 54 c
-54 18 c -36 0 c 243 0 1865 7073 l 148 0 2230 7235 l -81 -108 c 41 0 c 27 -14 c
13 -13 c 14 -41 c 0 -27 c -14 -40 c -27 -27 c
-40 -14 c -41 0 c -40 14 c -14 13 c -13 27 c
0 -378 6182 651 l 162 0 6182 651 l 54 -18 c 18 -18 c 18 -36 c 0 -36 c -18 -36 c
-18 -18 c -54 -18 c -162 0 c 126 -198 6308 471 l
-36 -36 1224 2759 l -18 -54 c 0 -72 c 18 -54 c 36 -36 c 36 0 c 36 18 c 18 18 c
18 36 c 36 108 c 18 36 c 18 18 c 36 18 c 54 0 c
36 -36 c 18 -54 c 0 -72 c -18 -54 c -36 -36 c 378 0 1296 2885 l -36 36 1350
2885 l -18 36 c 0 54 c 18 36 c 36 36 c 54 18 c 36 0 c
54 -18 c 36 -36 c 18 -36 c 0 -54 c -18 -36 c -36 -36 c 0 216 1404 3209 l -36 0
c -36 -18 c -18 -18 c -18 -36 c 0 -54 c 18 -36 c
36 -36 c 54 -18 c 36 0 c 54 18 c 36 36 c 18 36 c 0 54 c -18 36 c -36 36 c -36
-36 1350 3749 l -18 -36 c 0 -54 c 18 -36 c 36 -36 c
54 -18 c 36 0 c 54 18 c 36 36 c 18 36 c 0 54 c -18 36 c -36 36 c 18 18 1170
3857 l -18 18 c -18 -18 c 18 -18 c 252 0 1296 3875 l
0 -36 1170 4127 l 18 -36 c 54 -18 c 306 0 c 0 126 1296 3983 l 18 18 1170 4217 l
-18 18 c -18 -18 c 18 -18 c 252 0 1296 4235 l
-36 -36 1350 4577 l -18 -36 c 0 -54 c 18 -36 c 36 -36 c 54 -18 c 36 0 c 54 18 c
36 36 c 18 36 c 0 54 c -18 36 c -36 36 c
378 0 1170 4991 l 378 0 1170 5243 l 0 252 1350 4991 l 0 216 1404 5369 l -36 0 c
-36 -18 c -18 -18 c -18 -36 c 0 -54 c 18 -36 c
36 -36 c 54 -18 c 36 0 c 54 18 c 36 36 c 18 36 c 0 54 c -18 36 c -36 36 c 252 0
1296 5909 l -36 -36 1350 5909 l -18 -36 c 0 -54 c
18 -36 c 36 -36 c 54 -18 c 36 0 c 54 18 c 36 36 c 18 36 c 0 54 c -18 36 c -36
36 c 306 0 1170 6071 l 54 18 c 18 36 c 0 36 c
0 126 1296 6017 l
9 38 3111 4391 l 9 18 c 9 126 c 9 727 c 9 1661 c 9 -2465 c 9 -2734 c 9 1747 c 9
644 c 9 356 c 9 18 c 9 3 c 9 -1 c 9 4 c 9 14 c
9 61 c 9 -57 c 9 -2 c 9 -2 c 9 -2 c 8 7 c 9 137 c 9 332 c 9 396 c 9 1363 c 9
-2212 c 9 -2302 c 9 1315 c 9 404 c 9 298 c 9 244 c
9 52 c 9 0 c 9 4 c 9 0 c 9 5 c 9 -4 c 9 5 c 9 1 c 9 12 c 9 106 c 9 192 c 8 191
c 9 489 c 9 695 c 9 -1677 c 9 -1714 c 9 591 c 9 529 c
9 175 c 9 173 c 9 160 c 9 71 c 9 16 c 9 5 c 9 -5 c 9 4 c 9 0 c 9 15 c 9 89 c 9
131 c 9 117 c 9 193 c 9 532 c 8 133 c 9 -1204 c
9 -1218 c 9 49 c 9 528 c 9 214 c 9 102 c 9 110 c 9 114 c 9 73 c 9 16 c 9 5 c 9
6 c 9 26 c 9 78 c 9 92 c 9 83 c 9 103 c 9 244 c
9 436 c 9 -195 c 9 -869 c 8 -869 c 9 -249 c 9 412 c 9 261 c 9 110 c 9 74 c 9 81
c 9 83 c 9 70 c 9 33 c 9 33 c 9 61 c 9 63 c 9 72 c
9 63 c 9 122 c 9 269 c 9 294 c 9 -341 c 9 -639 c 9 -639 c 9 -373 c 9 259 c 8
277 c 9 132 c 9 66 c 9 58 c 9 61 c 9 71 c 9 81 c 9 80 c
9 67 c 9 56 c 9 50 c 9 72 c 9 143 c 9 249 c 9 163 c 9 -382 c 9 -483 c 9 -483 c
9 -401 c 9 121 c 9 241 c 9 159 c 8 82 c 9 44 c 9 53 c
9 69 c 9 88 c 9 89 c 9 75 c 9 47 c 9 51 c 9 86 c 9 165 c 9 209 c 9 47 c 9 -370
c 9 -375 c 9 -374 c 9 -379 c 9 14 c 9 193 c 9 169 c
9 100 c 9 64 c 8 55 c 9 67 c 9 67 c 9 73 c 9 72 c 9 63 c 9 71 c 9 104 c 9 161 c
9 157 c 9 -39 c 9 -337 c 9 -299 c 9 -300 c 9 -341 c
9 -62 c 9 138 c 9 159 c 9 117 c 9 83 c 9 63 c 9 55 c 8 58 c 9 59 c 9 58 c 9 66
c 9 85 c 9 126 c 9 150 c 9 112 c 9 -91 c 9 -294 c
9 -242 c 9 -243 c 9 -297 c 9 -109 c 9 92 c 9 145 c 9 132 c 9 93 c 9 68 c 9 50 c
9 46 c 9 47 c 9 52 c 8 70 c 9 97 c 9 133 c 9 139 c
9 68 c 9 -119 c 9 -259 c 9 -203 c 9 -200 c 9 -253 c 9 -132 c 9 54 c 9 128 c 9
127 c 9 97 c 9 66 c 9 52 c 9 38 c 9 38 c 9 53 c 9 68 c
9 98 c 8 123 c 9 117 c 9 37 c 9 -128 c 9 -217 c 9 -166 c 9 -166 c 9 -217 c 9
-137 c 9 20 c 9 102 c 9 115 c 9 97 c 9 70 c 9 51 c
9 38 c 9 39 c 9 52 c 9 71 c 9 97 c 9 111 c 9 92 c 8 3 c 9 -130 c 9 -179 c 9
-137 c 9 -136 c 9 -178 c 9 -133 c 9 -8 c 9 78 c 9 100 c
9 95 c 9 74 c 9 51 c 9 44 c 9 44 c 9 51 c 9 72 c 9 92 c 9 93 c 9 66 c 9 -19 c 9
-123 c 8 -149 c 9 -109 c 9 -108 c 9 -150 c 9 -127 c
9 -32 c 9 52 c 9 85 c 9 87 c 9 72 c 9 56 c 9 49 c 9 49 c 9 56 c 9 72 c 9 84 c 9
80 c 9 44 c 9 -35 c 9 -116 c 9 -127 c 9 -87 c
9 -88 c 8 -128 c 9 -121 c 9 -47 c 9 34 c 9 73 c 9 76 c 9 71 c 9 63 c 9 52 c 9
52 c 9 61 c 9 69 c 9 71 c 9 65 c 9 25 c 9 -49 c
9 -107 c 9 -107 c 9 -73 c 9 -74 c 9 -105 c 9 -109 c 8 -54 c 9 15 c 9 56 c 9 69
c 9 69 c 9 64 c 9 58 c 9 58 c 9 64 c 9 68 c 9 65 c
9 51 c 9 10 c 9 -53 c 9 -97 c 9 -93 c 9 -64 c 9 -65 c 9 -91 c 9 -98 c 9 -57 c 9
2 c 8 43 c 9 62 c 9 67 c 9 66 c 9 62 c 9 62 c 9 66 c
9 66 c 9 59 c 9 39 c 9 -3 c 9 -56 c 9 -89 c 9 -82 c 9 -58 c 9 -58 c 9 -81 c 9
-90 c 9 -58 c 9 -8 c 9 33 c 9 57 c 8 66 c 9 68 c
9 67 c 9 66 c 9 63 c 9 61 c 9 55 c 9 31 c 9 -13 c 9 -59 c 9 -79 c 9 -70 c 9 -52
c 9 -52 c 9 -70 c 9 -80 c 9 -60 c 9 -17 c 9 27 c
9 52 c 9 62 c 9 66 c 9 70 c 8 69 c 9 66 c 9 61 c 9 50 c 9 23 c 9 -19 c 9 -58 c
9 -75 c 9 -64 c 9 -47 c 9 -47 c 9 -64 c 9 -75 c
9 -60 c 9 -22 c 9 18 c 9 46 c 9 59 c 9 67 c 9 71 c 9 71 c 9 67 c 8 59 c 9 44 c
9 16 c 9 -23 c 9 -57 c 9 -69 c 9 -58 c 9 -42 c
9 -43 c 9 -57 c 9 -69 c 9 -58 c 9 -27 c 9 11 c 9 40 c 9 57 c 9 67 c 9 71 c 9 72
c 9 66 c 9 57 c 9 38 c 8 10 c 9 -26 c 9 -55 c
9 -63 c 9 -52 c 9 -39 c 9 -39 c 9 -52 c 9 -63 c 9 -55 c 9 -29 c 9 5 c 9 34 c 9
54 c 9 65 c 9 72 c 9 71 c 9 66 c 9 53 c 9 34 c 9 5 c
9 -26 c 8 -50 c 9 -57 c 9 -46 c 9 -35 c 9 -36 c 9 -47 c 9 -56 c 9 -52 c 9 -30 c
9 0 c 9 28 c 9 47 c 9 61 c 9 68 c 9 69 c 9 64 c
9 52 c 9 30 c 9 0 c 9 -28 c 9 -46 c 9 -49 c 8 -42 c 9 -35 c 9 -34 c 9 -42 c 9
-50 c 9 -47 c 9 -30 c 9 -5 c 9 25 c 9 46 c 9 59 c
9 64 c 9 64 c 9 59 c 9 46 c 9 25 c 9 -3 c 9 -27 c 9 -42 c 9 -44 c 9 -37 c 9 -31
c 9 -31 c 8 -37 c 9 -44 c 9 -42 c 9 -29 c 9 -5 c
9 21 c 9 42 c 9 54 c 9 60 c 9 60 c 9 54 c 9 42 c 9 21 c 9 -3 c 9 -26 c 9 -38 c
9 -39 c 9 -33 c 9 -27 c 9 -27 c 9 -33 c 9 -39 c
8 -39 c 9 -26 c 9 -6 c 9 18 c 9 36 c 9 50 c 9 55 c 9 54 c 9 50 c 9 37 c 9 18 c
9 -5 c 9 -23 c 9 -34 c 9 -35 c 9 -28 c 9 -23 c
9 -23 c 9 -28 c 9 -35 c 9 -34 c 9 -25 c 8 -6 c 9 14 c 9 32 c 9 44 c 9 50 c 9 49
c 9 44 c 9 32 c 9 15 c 9 -5 c 9 -21 c 9 -30 c
9 -30 c 9 -24 c 9 -19 c 9 -19 c 9 -24 c 9 -30 c 9 -30 c 9 -23 c 9 -7 c 9 11 c 8
27 c 9 39 c 9 45 c 9 44 c 9 39 c 9 28 c 9 12 c
9 -6 c 9 -20 c 9 -26 c 9 -26 c 9 -20 c 9 -15 c 9 -15 c 9 -20 c 9 -25 c 9 -27 c
9 -20 c 9 -8 c 9 8 c 9 23 c 9 34 c 9 40 c 8 39 c
9 34 c 9 24 c 9 8 c 9 -6 c 9 -18 c 9 -23 c 9 -21 c 9 -16 c 9 -11 c 9 -11 c 9
-16 c 9 -21 c 9 -24 c 9 -18 c 9 -9 c 9 6 c 9 19 c
9 29 c 9 35 c 9 35 c 9 29 c 8 19 c 9 6 c 9 -7 c 9 -17 c 9 -20 c 9 -18 c 9 -13 c
9 -8 c 9 -9 c 9 -12 c 9 -18 c 9 -21 c 9 -17 c 9 -8 c
9 4 c 9 15 c 9 26 c 9 30 c 9 31 c 9 26 c 9 16 c 9 6 c 8 -7 c 9 -13 c 9 -17 c 9
-14 c 9 -11 c 9 -8 c 9 -7 c 9 -11 c 9 -13 c 9 -16 c
9 -15 c 9 -9 c 9 0 c 9 12 c 9 21 c 9 28 c 9 27 c 9 22 c 9 13 c 9 2 c 9 -7 c 9
-12 c 8 -12 c 9 -10 c 9 -7 c 9 -4 c 9 -4 c 9 -6 c
9 -10 c 9 -13 c 9 -13 c 9 -8 c 9 0 c 9 9 c 9 17 c 9 23 c 9 22 c 9 18 c 9 9 c 9
1 c 9 -7 c 9 -11 c 9 -11 c 9 -8 c 9 -5 c 8 -3 c
9 -2 c 9 -5 c 9 -8 c 9 -11 c 9 -11 c 9 -7 c 9 -1 c 9 7 c 9 15 c 9 18 c 9 19 c 9
14 c 9 8 c 9 -1 c 9 -6 c 9 -9 c 9 -9 c 9 -6 c 9 -3 c
9 -1 c 9 -1 c 8 -3 c 9 -6 c 9 -9 c 9 -9 c 9 -7 c 9 -1 c 9 5 c 9 11 c 9 15 c 9
15 c 9 11 c 9 5 c 9 0 c 9 -6 c 9 -8 c 9 -7 c 9 -5 c
9 -1 c 9 1 c 9 0 c 9 -1 c 9 -5 c 8 -7 c 9 -8 c 9 -6 c 9 -2 c 9 4 c 9 8 c 9 12 c
9 12 c 9 9 c 9 3 c 9 -1 c 9 -5 c 9 -7 c 9 -5 c
9 -3 c 9 0 c 9 2 c 9 1 c 9 0 c 9 -3 c 9 -5 c 9 -7 c 8 -6 c 9 -2 c 9 2 c 9 7 c 9
9 c 9 8 c 9 7 c 9 2 c 9 -1 c 9 -5 c 9 -6 c 9 -4 c
9 -2 c 9 1 c 9 3 c 9 4 c 9 1 c 9 -2 c 9 -4 c 9 -6 c 9 -5 c 9 -3 c 9 1 c 8 4 c 9
7 c
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1
